Search for Dark Matter Annihilation to gamma-rays from SPT-SZ selected Galaxy Clusters

We search for dark matter annihilation from galaxy clusters in the energy range from 1-300 GeV using nearly 16 years of Fermi-LAT data. For this purpose, we use 350 galaxy clusters selected from the 2500 $\rm{deg^2}$ SPT-SZ survey. We model the dark matter distribution using the NFW profile for the main halo along with the Einasto profile for the substructure. The largest signal is seen for the cluster SPT-CL J2021-5257 with a significance of around $3\sigma$. The best-fit dark matter mass and annihilation cross-section for this cluster are equal to $(60.0 \pm 11.8)$ GeV and $\langle \sigma v \rangle= (6.0 \pm 0.6) \times 10^{-25} \rm{cm^3 s^{-1}}$ for the $\bar{b} b$ annihilation channel. However, this central estimate is in conflict with the limits on annihilation cross-section from dwarf spheroidal galaxies, and hence cannot be attributed to dark matter annihilation. Three other clusters show significance between $2-2.5\sigma$, whereas all the remaining clusters show null results. The most stringent 95\% c.l. upper limit for the WIMP annihilation cross-section among all the clusters is from SPT-CL J0455-4159, viz. $\langle \sigma v \rangle = 6.44 \times 10^{-26} \text{cm}^3 \text{s}^{-1}$ for $m_{\chi} = 10$ GeV and $b\bar{b}$ annihilation channel.

==> (inline-0) <==
\begin{longtable*}{|>{\centering\arraybackslash}p{3.5cm}|>{\centering\arraybackslash}p{1cm}|>{\centering\arraybackslash}p{1cm}|>{\centering\arraybackslash}p{2cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{2cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{2cm}|>{\centering\arraybackslash}p{1.5cm}|}
\caption{\label{tab:TableII} The SPT-SZ galaxy clusters along with their coordinates, virial mass,  redshifts, normalization, where $\rho_s = \rho_0/4$, scale radius, $J$ values and TS Values for $b\bar{b}$ annihilation channel  . The clusters are ranked in decreasing order of their $M_{500}/z^{2}$ values.All clusters with TS $>=4$ are highlighted in bold. We have integrated out to the size of the spatial bin which is 0.2$^{\circ}$.}
\\
\hline
\endfirsthead

\multicolumn{9}{c}%
{{\bfseries \tablename\ \thetable{} -- continued}} \\
\hline
\endhead

\hline
\endfoot

\endlastfoot
\textbf{Cluster Name} & \textbf{R.A.} & \textbf{Dec.} & \textbf{$\mathbf{M_{200}}$} & \textbf{$\mathbf{z}$} & \textbf{$\mathbf{\rho_{s}}$} & \textbf{$\mathbf{r_{s}}$}  & \textbf{$\mathbf{J_{\text{halo}}}$} & \textbf{TS Values}
\\
&  ($^{\circ}$) & ($^{\circ}$) &  $  \times 10^{14} \, M_{\odot} / h$  &  &  $M_{\odot} \, \text{Kpc}^{-3}$ & (Kpc) & $\text{GeV}^{2} \, \text{cm}^{-5}$  &  \\ 
\hline \hline
%Your table data starts here
\textbf{SPT-CL J2012-5649} & \textbf{303.11} &\textbf{-56.83} & \textbf{7.22} &\textbf{0.06}&\textbf{$\boldsymbol{2.97\times 10^{5}}$}&\textbf{416.3}  &\textbf{$\boldsymbol{6.45 \times 10^{16}}$} &\textbf{6.4} \\
SPT-CL J0431-6126 &67.84&-61.44&7.2 &0.06&$2.97\times 10^{5}$&416.0  &$6.00 \times 10^{16}$&1.5  \\
SPT-CL J2313-4243 &348.5&-42.73&6.71 &0.06&$2.98\times 10^{5}$&405.8  &$5.85 \times 10^{16}$&2.0  \\
SPT-CL J2009-4518 &302.45&-45.31&6.23 &0.06&$2.99\times 10^{5}$&395.2  &$5.25 \times 10^{16}$&1.9  \\
SPT-CL J2201-5956 &330.47&-59.94&14.03 &0.1&$2.92\times 10^{5}$&523.0  &$5.60 \times 10^{16}$&0.8  \\
SPT-CL J0328-5541 &52.17&-55.7&8.18 &0.08&$2.95\times 10^{5}$&435.0  &$4.55 \times 10^{16}$&3.5  \\
SPT-CL J2217-6509 &334.49&-65.15&7.99 &0.1&$2.96\times 10^{5}$&431.3  &$4.00 \times 10^{16}$&0.8  \\
SPT-CL J2249-6426 &342.43&-64.43&7.22 &0.09&$2.97\times 10^{5}$&416.3  &$3.85 \times 10^{16}$&1.6  \\
SPT-CL J0145-5301 &26.26&-53.03&8.43 &0.12&$2.95\times 10^{5}$&439.6  &$3.50 \times 10^{16}$&2.7  \\
SPT-CL J0645-5413 &101.37&-54.22&15.33 &0.16&$2.92\times 10^{5}$&538.8  &$3.75 \times 10^{16}$&1.5  \\
SPT-CL J0500-5116 &75.24&-51.27&6.66 &0.11&$2.98\times 10^{5}$&404.6  &$3.20 \times 10^{16}$&3.2  \\
SPT-CL J2055-5456 &314.0&-54.94&8.48 &0.14&$2.95\times 10^{5}$&440.5  &$3.10 \times 10^{16}$&2.5  \\
SPT-CL J0628-4143 &97.2&-41.73&12.88 &0.18&$2.92\times 10^{5}$&508.3  &$3.20 \times 10^{16}$&2.9  \\
SPT-CL J0404-6510 &61.05&-65.18&5.74 &0.12&$3.00\times 10^{5}$&383.9  &$2.80 \times 10^{16}$&2.5  \\
SPT-CL J0641-5001 &100.46&-50.02&5.85 &0.12&$2.99\times 10^{5}$&386.4  &$2.75 \times 10^{16}$&3.1  \\
SPT-CL J0411-6340 &62.86&-63.68&7.29 &0.14&$2.97\times 10^{5}$&417.7  &$2.85 \times 10^{16}$&2.6  \\
SPT-CL J0145-6033 &26.3&-60.56&10.89 &0.18&$2.93\times 10^{5}$&480.1  &$2.83 \times 10^{16}$&0.9  \\
\textbf{SPT-CL J2021-5257} & \textbf{305.48} & \textbf{-52.95} & \textbf{6.36} & \textbf{0.14}& \textbf{$\boldsymbol{2.99\times 10^{5}}$} & \textbf{398.1}  &\textbf{$\boldsymbol{2.75 \times 10^{16}}$} &\textbf{9.2}  \\
SPT-CL J0638-5358 &99.7&-53.97&17.38 &0.23&$2.92\times 10^{5}$&561.5  &$3.10 \times 10^{16}$&2.2  \\
SPT-CL J2012-4130 &303.0&-41.5&7.01 &0.15&$2.97\times 10^{5}$&412.1  &$2.55 \times 10^{16}$&1.3  \\
SPT-CL J0516-6312 &79.09&-63.21&5.98 &0.14&$3.00\times 10^{5}$&389.6  &$2.50 \times 10^{16}$&3.0  \\
SPT-CL J2259-5617 &345.0&-56.29&7.09 &0.15&$2.97\times 10^{5}$&413.6  &$2.63 \times 10^{16}$&2.0  \\
SPT-CL J0027-5015 &6.82&-50.25&6.34 &0.15&$2.99\times 10^{5}$&397.8  &$2.50 \times 10^{16}$&2.5  \\
SPT-CL J0525-4715 &81.46&-47.26&11.0 &0.19&$2.93\times 10^{5}$&481.7  &$2.73 \times 10^{16}$&2.8  \\
SPT-CL J2254-5805 &343.59&-58.09&6.72 &0.15&$2.98\times 10^{5}$&405.9  &$2.50 \times 10^{16}$&1.9  \\
SPT-CL J0537-6504 &84.35&-65.07&10.67 &0.2&$2.93\times 10^{5}$&476.9  &$2.55 \times 10^{16}$&2.8  \\
SPT-CL J0658-5556 &104.63&-55.95&23.99 &0.3&$2.94\times 10^{5}$&623.2  &$3.00 \times 10^{16}$&1.7  \\
SPT-CL J0510-4519 &77.58&-45.33&10.55 &0.2&$2.93\times 10^{5}$&474.9  &$2.50 \times 10^{16}$&0.8  \\
SPT-CL J0637-4829 &99.35&-48.49&10.42 &0.2&$2.93\times 10^{5}$&472.9  &$2.45 \times 10^{16}$&2.2  \\
SPT-CL J2134-4238 &323.5&-42.64&9.44 &0.2&$2.94\times 10^{5}$&457.1  &$2.40 \times 10^{16}$&2.6  \\
SPT-CL J0051-4834 &12.79&-48.58&8.61 &0.19&$2.94\times 10^{5}$&442.8  &$2.40 \times 10^{16}$&2.4  \\
SPT-CL J0317-4849 &49.45&-48.83&6.08 &0.16&$2.99\times 10^{5}$&391.9  &$2.15 \times 10^{16}$&1.6  \\
SPT-CL J2023-5535 &305.84&-55.59&11.87 &0.23&$2.92\times 10^{5}$&494.5  &$2.35 \times 10^{16}$&1.9  \\
SPT-CL J0232-4421 &38.07&-44.35&17.49 &0.28&$2.92\times 10^{5}$&562.6  &$2.50 \times 10^{16}$&2.3  \\
SPT-CL J0216-4816 &34.07&-48.28&6.11 &0.17&$2.99\times 10^{5}$&392.4  &$2.10 \times 10^{16}$&2.1  \\
SPT-CL J2025-5117 &306.48&-51.29&10.05 &0.22&$2.93\times 10^{5}$&467.1  &$2.35 \times 10^{16}$&2.2  \\
SPT-CL J0010-5112 &2.74&-51.21&5.87 &0.17&$3.00\times 10^{5}$&386.9  &$2.05 \times 10^{16}$&1.8  \\
SPT-CL J2254-6314 &343.51&-63.25&9.02 &0.21&$2.94\times 10^{5}$&450.1  &$2.18 \times 10^{16}$&1.5  \\
SPT-CL J2248-4431 &342.19&-44.53&24.65 &0.35&$2.95\times 10^{5}$&628.6  &$2.55 \times 10^{16}$&1.1  \\
SPT-CL J0013-4621 &3.47&-46.36&5.88 &0.18&$3.00\times 10^{5}$&387.1  &$2.00 \times 10^{16}$&2.9  \\
SPT-CL J2020-4646 &305.19&-46.77&6.33 &0.19&$2.99\times 10^{5}$&397.5  &$1.95 \times 10^{16}$&1.5  \\
SPT-CL J0504-4929 &76.01&-49.49&6.82 &0.2&$2.98\times 10^{5}$&408.2  &$1.95 \times 10^{16}$&1.3  \\
SPT-CL J0225-4155 &36.48&-41.92&7.88 &0.22&$2.96\times 10^{5}$&429.4  &$2.00 \times 10^{16}$&1.5  \\
SPT-CL J0458-5741 &74.6&-57.7&5.82 &0.19&$3.00\times 10^{5}$&385.8  &$1.85 \times 10^{16}$&1.9  \\
SPT-CL J2241-4236 &340.47&-42.6&6.4 &0.2&$2.99\times 10^{5}$&399.1  &$1.90 \times 10^{16}$&2.2  \\
SPT-CL J0108-4341 &17.13&-43.69&5.74 &0.19&$3.00\times 10^{5}$&383.9  &$1.85 \times 10^{16}$&1.9  \\
\textbf{SPT-CL J0124-5937} & \textbf{21.2} &\textbf{-59.63} & \textbf{7.02} &\textbf{0.21}&\textbf{$\boldsymbol{2.97\times 10^{5}}$}& \textbf{412.3}  & \textbf{$\boldsymbol{1.88 \times 10^{16}}$}& \textbf{4.0}  \\
SPT-CL J0256-4736 &44.24&-47.61&8.02 &0.23&$2.96\times 10^{5}$&432.0  &$1.85 \times 10^{16}$&2.1  \\
SPT-CL J0653-5744 &103.33&-57.75&8.68 &0.24&$2.94\times 10^{5}$&444.0  &$1.90 \times 10^{16}$&1.1  \\
SPT-CL J2211-4833 &332.83&-48.56&8.33 &0.24&$2.95\times 10^{5}$&437.7  &$1.85 \times 10^{16}$&2.4  \\
SPT-CL J0118-5638 &19.54&-56.63&6.24 &0.21&$2.99\times 10^{5}$&395.5  &$1.80 \times 10^{16}$&1.7  \\
SPT-CL J0651-4037 &102.82&-40.63&7.8 &0.24&$2.96\times 10^{5}$&427.9  &$1.85 \times 10^{16}$&3.7  \\
SPT-CL J2121-6335 &320.43&-63.58&6.34 &0.22&$2.99\times 10^{5}$&397.7  &$1.75 \times 10^{16}$&1.8  \\
SPT-CL J0001-6258 &0.4&-62.98&5.85 &0.21&$2.99\times 10^{5}$&386.5  &$1.65 \times 10^{16}$&1.1  \\
SPT-CL J0235-5121 &38.95&-51.35&10.03 &0.28&$2.93\times 10^{5}$&466.8  &$1.74 \times 10^{16}$&1.2  \\
SPT-CL J2005-5635 &301.34&-56.59&5.58 &0.21&$3.00\times 10^{5}$&380.0  &$1.74 \times 10^{16}$&2.6  \\
SPT-CL J2254-4620 &343.59&-46.34&9.05 &0.27&$2.94\times 10^{5}$&450.5  &$1.70 \times 10^{16}$&1.0  \\
SPT-CL J0549-6205 &87.33&-62.09&18.2 &0.38&$2.92\times 10^{5}$&570.1  &$1.88 \times 10^{16}$&1.1  \\
SPT-CL J0516-5430 &79.15&-54.51&10.92 &0.3&$2.93\times 10^{5}$&480.7  &$1.90 \times 10^{16}$&3.8  \\
SPT-CL J2031-4037 &307.97&-40.62&14.64 &0.34&$2.92\times 10^{5}$&530.5  &$1.80 \times 10^{16}$&1.9  \\
SPT-CL J0225-4327 &36.3&-43.46&6.41 &0.23&$2.98\times 10^{5}$&399.3  &$1.64 \times 10^{16}$&2.2  \\
SPT-CL J0040-4407 &10.2&-44.13&15.23 &0.35&$2.92\times 10^{5}$&537.5  &$1.82 \times 10^{16}$&1.5  \\
SPT-CL J0620-4715 &95.1&-47.26&6.37 &0.23&$3.00\times 10^{5}$&398.3  &$1.64 \times 10^{16}$&1.7  \\
SPT-CL J2019-5642 &304.77&-56.71&6.11 &0.23&$2.99\times 10^{5}$&392.5  &$1.60 \times 10^{16}$&3.2  \\
SPT-CL J0249-5658 &42.41&-56.98&6.33 &0.24&$3.00\times 10^{5}$&397.4  &$1.56 \times 10^{16}$&2.1  \\
SPT-CL J0603-4714 &90.99&-47.24&8.58 &0.27&$2.95\times 10^{5}$&442.4  &$1.72 \times 10^{16}$&2.4  \\
SPT-CL J0601-4122 &90.5&-41.37&5.9 &0.23&$2.99\times 10^{5}$&387.6  &$1.50 \times 10^{16}$&2.5  \\
SPT-CL J2138-6008 &324.51&-60.13&11.18 &0.32&$2.93\times 10^{5}$&484.5  &$1.58 \times 10^{16}$&0.8  \\
SPT-CL J2032-5627 &308.08&-56.46&8.76 &0.28&$2.94\times 10^{5}$&445.4  &$1.55 \times 10^{16}$&1.5  \\
SPT-CL J2223-5015 &335.81&-50.27&6.13 &0.24&$2.99\times 10^{5}$&392.9  &$1.56 \times 10^{16}$&2.7  \\
SPT-CL J0412-5106 &63.23&-51.11&5.99 &0.24&$3.00\times 10^{5}$&389.7  &$1.50 \times 10^{16}$&2.3  \\
SPT-CL J2120-4016 &320.14&-40.27&6.35 &0.25&$2.99\times 10^{5}$&397.9  &$1.55 \times 10^{16}$&2.7  \\
SPT-CL J2219-5708 &334.96&-57.14&9.66 &0.30&$2.93\times 10^{5}$&460.9  &$1.66 \times 10^{16}$&3.0  \\
\textbf{SPT-CL J2300-5331} & \textbf{345.18} &\textbf{-53.52} & \textbf{6.78} &\textbf{0.26}&\textbf{$\boldsymbol{2.98\times 10^{5}}$}& \textbf{407.2}  &\textbf{$\boldsymbol{1.50 \times 10^{16}}$}&\textbf{4.8}  \\
SPT-CL J2027-4240 &306.93&-42.67&5.96 &0.25&$2.99\times 10^{5}$&389.0  &$1.44 \times 10^{16}$&2.4  \\
SPT-CL J0555-6406 &88.87&-64.1&11.79 &0.35&$2.92\times 10^{5}$&493.3  &$1.50 \times 10^{16}$&1.3  \\
SPT-CL J0311-6354 &47.83&-63.91&7.83 &0.28&$2.96\times 10^{5}$&428.4  &$1.46 \times 10^{16}$&2.1  \\
SPT-CL J0129-6432 &22.43&-64.54&10.34 &0.33&$2.93\times 10^{5}$&471.7  &$1.50 \times 10^{16}$&2.2  \\
SPT-CL J0505-6145 &76.4&-61.75&7.85 &0.29&$2.96\times 10^{5}$&428.7  &$1.38 \times 10^{16}$&1.2  \\
SPT-CL J0133-6434 &23.41&-64.57&9.59 &0.32&$2.94\times 10^{5}$&459.7  &$1.40 \times 10^{16}$&1.3  \\
SPT-CL J2325-4111 &351.3&-41.2&11.62 &0.36&$2.92\times 10^{5}$&490.8  &$1.35 \times 10^{16}$&0.0  \\
SPT-CL J0438-5419 &69.57&-54.32&16.08 &0.42&$2.92\times 10^{5}$&547.3  &$1.45 \times 10^{16}$&2.8  \\
SPT-CL J0405-4916 &61.49&-49.27&7.75 &0.30&$2.96\times 10^{5}$&426.8  &$1.28 \times 10^{16}$&1.0  \\
SPT-CL J2344-4224 &356.15&-42.41&5.65 &0.26&$3.00\times 10^{5}$&381.7  &$1.28 \times 10^{16}$&2.1  \\
SPT-CL J0150-4511 &27.65&-45.19&8.06 &0.31&$2.96\times 10^{5}$&432.7  &$1.30 \times 10^{16}$&2.0  \\
SPT-CL J0041-4428 &10.25&-44.48&9.29 &0.33&$2.94\times 10^{5}$&454.6  &$1.25 \times 10^{16}$&0.7  \\
SPT-CL J0214-4638 &33.7&-46.65&7.46 &0.30&$2.96\times 10^{5}$&421.2  &$1.32 \times 10^{16}$&2.8  \\
SPT-CL J0143-4452 &25.89&-44.87&6.06 &0.27&$2.99\times 10^{5}$&391.3  &$1.30 \times 10^{16}$&2.5  \\
SPT-CL J0655-5541 &103.91&-55.69&6.74 &0.29&$2.98\times 10^{5}$&406.3  &$1.26 \times 10^{16}$&2.1  \\
SPT-CL J2101-5542 &315.31&-55.7&5.77 &0.27&$3.00\times 10^{5}$&384.5  &$1.28 \times 10^{16}$&2.5  \\
SPT-CL J0440-4657 &70.23&-46.97&7.7 &0.31&$2.96\times 10^{5}$&426.0  &$1.20 \times 10^{16}$&0.7  \\
SPT-CL J0106-5943 &16.62&-59.72&9.85 &0.35&$2.93\times 10^{5}$&463.9  &$1.30 \times 10^{16}$&1.5  \\
SPT-CL J2130-6458 &322.73&-64.98&7.98 &0.32&$2.96\times 10^{5}$&431.3  &$1.25 \times 10^{16}$&2.0  \\
SPT-CL J0439-4600 &69.81&-46.01&8.55 &0.33&$2.95\times 10^{5}$&441.8  &$1.28 \times 10^{16}$&2.9  \\
SPT-CL J2011-5725 &302.85&-57.42&6.04 &0.28&$2.99\times 10^{5}$&390.9  &$1.30 \times 10^{16}$&3.4  \\
SPT-CL J0348-4515 &57.07&-45.25&9.75 &0.36&$2.93\times 10^{5}$&462.2  &$1.26 \times 10^{16}$&2.5  \\
SPT-CL J0304-4921 &46.06&-49.36&11.67 &0.39&$2.92\times 10^{5}$&491.6  &$1.20 \times 10^{16}$&2.0  \\
SPT-CL J0455-4159 &74.0&-41.99&6.07 &0.29&$2.99\times 10^{5}$&391.6  &$1.35 \times 10^{16}$&3.6  \\
SPT-CL J2223-5227 &335.87&-52.47&6.07 &0.29&$2.99\times 10^{5}$&391.5  &$1.10 \times 10^{16}$&0.8  \\
SPT-CL J2115-4659 &318.8&-46.99&6.46 &0.30&$2.98\times 10^{5}$&400.2  &$1.08 \times 10^{16}$&1.3  \\
SPT-CL J2016-4954 &304.01&-49.91&5.93 &0.29&$3.00\times 10^{5}$&388.3  &$1.10 \times 10^{16}$&2.0  \\
SPT-CL J0522-4818 &80.57&-48.3&6.2 &0.30&$2.99\times 10^{5}$&394.5  &$1.25 \times 10^{16}$&3.2  \\
SPT-CL J0151-5654 &27.79&-56.91&5.84 &0.29&$3.00\times 10^{5}$&386.2  &$1.20 \times 10^{16}$&2.8  \\
SPT-CL J0234-5831 &38.68&-58.52&12.32 &0.42&$2.92\times 10^{5}$&500.7  &$1.20 \times 10^{16}$&2.4  \\
SPT-CL J0114-4123 &18.68&-41.4&10.87 &0.39&$2.93\times 10^{5}$&479.9  &$1.24 \times 10^{16}$&2.8  \\
SPT-CL J0022-4144 &5.55&-41.74&6.14 &0.30&$2.99\times 10^{5}$&393.1  &$1.35 \times 10^{16}$&3.7  \\
SPT-CL J0411-4819 &62.82&-48.32&12.51 &0.42&$2.92\times 10^{5}$&503.3  &$1.12 \times 10^{16}$&2.1  \\
SPT-CL J0551-4339 &87.88&-43.66&7.36 &0.33&$2.97\times 10^{5}$&419.2  &$1.24 \times 10^{16}$&3.2  \\
SPT-CL J2355-5055 &358.95&-50.93&6.84 &0.32&$2.98\times 10^{5}$&408.5  &$1.08 \times 10^{16}$&3.0  \\
SPT-CL J0509-6118 &77.47&-61.31&10.27 &0.39&$2.93\times 10^{5}$&470.6  &$1.05 \times 10^{16}$&2.2  \\
SPT-CL J0636-4942 &99.17&-49.7&8.27 &0.35&$2.95\times 10^{5}$&436.7  &$1.20 \times 10^{16}$&3.7  \\
SPT-CL J0110-4445 &17.59&-44.76&8.55 &0.36&$2.95\times 10^{5}$&441.8  &$1.00 \times 10^{16}$&2.2  \\
SPT-CL J0013-4906 &3.33&-49.12&11.04 &0.41&$2.93\times 10^{5}$&482.4  &$1.02 \times 10^{16}$&2.6  \\
SPT-CL J0001-4842 &0.28&-48.71&6.83 &0.33&$2.98\times 10^{5}$&408.2  &$9.60 \times 10^{15}$&1.8  \\
SPT-CL J0217-5245 &34.3&-52.76&7.36 &0.34&$2.97\times 10^{5}$&419.3  &$9.40 \times 10^{15}$&1.3  \\
SPT-CL J0254-5857 &43.57&-58.95&12.01 &0.44&$2.92\times 10^{5}$&496.5  &$9.95 \times 10^{15}$&2.8  \\
SPT-CL J2330-4502 &352.57&-45.03&6.17 &0.32&$2.99\times 10^{5}$&393.8  &$9.20 \times 10^{15}$&2.3  \\
SPT-CL J0304-4401 &46.07&-44.03&13.07 &0.46&$2.92\times 10^{5}$&510.8  &$1.03 \times 10^{16}$&2.5  \\
SPT-CL J0236-4938 &39.25&-49.64&6.74 &0.33&$2.98\times 10^{5}$&406.3  &$9.00 \times 10^{15}$&1.1  \\
SPT-CL J0600-4353 &90.06&-43.89&7.79 &0.36&$2.96\times 10^{5}$&427.7  &$9.06 \times 10^{15}$&2.0  \\
SPT-CL J0052-5657 &13.16&-56.96&5.95 &0.32&$2.99\times 10^{5}$&388.9  &$8.80 \times 10^{15}$&0.8  \\
SPT-CL J0650-4503 &102.68&-45.06&9.61 &0.40&$2.94\times 10^{5}$&459.9  &$9.18 \times 10^{15}$&2.1  \\
SPT-CL J2059-5018 &314.93&-50.31&6.16 &0.33&$2.99\times 10^{5}$&393.7  &$8.70 \times 10^{15}$&2.6  \\
SPT-CL J2131-4019 &322.77&-40.32&11.66 &0.45&$2.92\times 10^{5}$&491.4  &$9.20 \times 10^{15}$&0.6  \\
SPT-CL J0416-6359 &64.16&-64.0&6.83 &0.35&$2.98\times 10^{5}$&408.2  &$8.50 \times 10^{15}$&2.0  \\
SPT-CL J0424-4406 &66.0&-44.11&7.24 &0.36&$2.97\times 10^{5}$&416.8  &$8.52 \times 10^{15}$&1.4  \\
SPT-CL J0240-5946 &40.16&-59.77&8.92 &0.4&$2.95\times 10^{5}$&448.3  &$8.60 \times 10^{15}$&2.5  \\
SPT-CL J0144-4807 &26.18&-48.13&5.84 &0.33&$2.99\times 10^{5}$&386.2  &$8.10 \times 10^{15}$&1.0  \\
SPT-CL J0405-4648 &61.29&-46.81&7.2 &0.36&$2.97\times 10^{5}$&416.0  &$8.25 \times 10^{15}$&1.2  \\
SPT-CL J2358-6129 &359.71&-61.49&6.79 &0.36&$2.98\times 10^{5}$&407.5  &$8.10 \times 10^{15}$&2.0  \\
SPT-CL J2135-5726 &323.92&-57.44&9.77 &0.43&$2.93\times 10^{5}$&462.7  &$8.60 \times 10^{15}$&3.5  \\
SPT-CL J0330-5228 &52.73&-52.47&10.48 &0.44&$2.93\times 10^{5}$&473.8  &$8.50 \times 10^{15}$&1.2  \\
SPT-CL J0412-5743 &63.02&-57.72&6.06 &0.34&$2.99\times 10^{5}$&391.4  &$7.94 \times 10^{15}$&1.7  \\
SPT-CL J2332-5358 &353.11&-53.97&8.54 &0.40&$2.95\times 10^{5}$&441.6  &$8.20 \times 10^{15}$&1.4  \\
SPT-CL J0012-5352 &3.06&-53.87&5.95 &0.34&$2.99\times 10^{5}$&388.8  &$7.85 \times 10^{15}$&2.0  \\
SPT-CL J2205-5927 &331.27&-59.46&6.66 &0.37&$2.98\times 10^{5}$&404.6  &$7.60 \times 10^{15}$&0.5  \\
SPT-CL J2344-4243 &356.18&-42.72&18.1 &0.6&$2.92\times 10^{5}$&569.1  &$9.36 \times 10^{15}$&1.6  \\
SPT-CL J0402-4611 &60.58&-46.19&6.2 &0.36&$2.99\times 10^{5}$&394.6  &$7.35 \times 10^{15}$&2.0  \\
SPT-CL J0052-4551 &13.19&-45.86&6.2 &0.36&$2.99\times 10^{5}$&394.4  &$7.33 \times 10^{15}$&2.0  \\
SPT-CL J0243-4833 &40.91&-48.56&12.1 &0.5&$2.92\times 10^{5}$&497.7  &$8.12 \times 10^{15}$&1.0  \\
SPT-CL J2022-6323 &305.53&-63.4&6.99 &0.38&$2.99\times 10^{5}$&411.6  &$7.50 \times 10^{15}$&3.2  \\
SPT-CL J2327-5137 &351.78&-51.62&5.39 &0.34&$3.01\times 10^{5}$&375.2  &$7.25 \times 10^{15}$&2.5  \\
SPT-CL J2316-5453 &349.21&-54.9&6.48 &0.37&$2.98\times 10^{5}$&400.8  &$7.26 \times 10^{15}$&1.6  \\
SPT-CL J0344-5518 &56.21&-55.3&5.94 &0.36&$3.00\times 10^{5}$&388.5  &$7.10 \times 10^{15}$&2.0  \\
SPT-CL J2145-5644 &326.47&-56.75&10.87 &0.48&$2.93\times 10^{5}$&479.8  &$7.90 \times 10^{15}$&2.8  \\
SPT-CL J2233-5339 &338.33&-53.65&9.0 &0.44&$2.94\times 10^{5}$&449.6  &$7.40 \times 10^{15}$&1.0  \\
SPT-CL J2159-6244 &329.99&-62.74&6.96 &0.39&$2.97\times 10^{5}$&411.0  &$7.10 \times 10^{15}$&1.7  \\
SPT-CL J0445-4230 &71.28&-42.51&7.77 &0.41&$2.96\times 10^{5}$&427.2  &$7.16 \times 10^{15}$&2.0  \\
SPT-CL J0551-5709 &87.9&-57.16&8.13 &0.42&$2.96\times 10^{5}$&434.1  &$7.15 \times 10^{15}$&0.7  \\
SPT-CL J2124-6124 &321.15&-61.41&8.45 &0.44&$2.94\times 10^{5}$&439.9  &$7.25 \times 10^{15}$&2.8  \\
SPT-CL J2351-5452 &357.9&-54.88&6.5 &0.38&$2.98\times 10^{5}$&401.2  &$6.80 \times 10^{15}$&0.5  \\
SPT-CL J2206-4057 &331.62&-40.95&5.63 &0.36&$3.00\times 10^{5}$&381.1  &$6.70 \times 10^{15}$&1.2  \\
SPT-CL J0252-4824 &43.19&-48.41&7.76 &0.42&$2.96\times 10^{5}$&427.0  &$6.90 \times 10^{15}$&0.0  \\
SPT-CL J0429-4355 &67.31&-43.93&5.85 &0.37&$2.99\times 10^{5}$&386.3  &$6.60 \times 10^{15}$&0.8  \\
SPT-CL J2259-5431 &344.98&-54.53&6.47 &0.39&$2.98\times 10^{5}$&400.5  &$6.63 \times 10^{15}$&1.2  \\
SPT-CL J0025-5034 &6.37&-50.57&5.88 &0.38&$3.00\times 10^{5}$&387.0  &$6.40 \times 10^{15}$&0.3  \\
SPT-CL J0447-5055 &71.84&-50.92&6.57 &0.4&$2.98\times 10^{5}$&402.7  &$6.47 \times 10^{15}$&0.2  \\
SPT-CL J0019-4051 &4.76&-40.86&9.61 &0.48&$2.93\times 10^{5}$&459.9  &$6.86 \times 10^{15}$&1.0  \\
SPT-CL J2136-4704 &324.12&-47.08&7.35 &0.43&$2.96\times 10^{5}$&419.1  &$6.45 \times 10^{15}$&0.5  \\
SPT-CL J0354-5904 &58.56&-59.07&7.02 &0.42&$2.97\times 10^{5}$&412.2  &$6.35 \times 10^{15}$&1.4  \\
SPT-CL J0333-5842 &53.32&-58.7&5.47 &0.37&$3.01\times 10^{5}$&377.3  &$6.15 \times 10^{15}$&0.4  \\
SPT-CL J0244-4857 &41.03&-48.96&6.76 &0.41&$2.97\times 10^{5}$&406.9  &$6.24 \times 10^{15}$&0.3  \\
SPT-CL J0342-4028 &55.56&-40.48&7.59 &0.44&$2.96\times 10^{5}$&423.7  &$6.40 \times 10^{15}$&1.9  \\
SPT-CL J2030-5638 &307.7&-56.64&6.07 &0.39&$2.99\times 10^{5}$&391.5  &$6.10 \times 10^{15}$&0.5  \\
SPT-CL J0509-5342 &77.34&-53.71&8.27 &0.46&$2.95\times 10^{5}$&436.6  &$6.34 \times 10^{15}$&0.2  \\
SPT-CL J2319-4716 &349.98&-47.28&6.98 &0.43&$2.97\times 10^{5}$&411.5  &$6.10 \times 10^{15}$&1.8  \\
SPT-CL J0611-5938 &92.81&-59.64&5.75 &0.39&$3.00\times 10^{5}$&384.1  &$5.90 \times 10^{15}$&0.3  \\
SPT-CL J0054-4046 &13.59&-40.78&6.3 &0.41&$2.99\times 10^{5}$&396.7  &$6.00 \times 10^{15}$&1.3  \\
SPT-CL J0505-4204 &76.37&-42.08&5.94 &0.4&$3.00\times 10^{5}$&388.6  &$5.90 \times 10^{15}$&2.0  \\
SPT-CL J0655-5234 &103.96&-52.57&8.39 &0.47&$2.92\times 10^{5}$&438.9  &$6.25 \times 10^{15}$&1.0  \\
SPT-CL J0334-4659 &53.55&-46.99&8.95 &0.49&$2.94\times 10^{5}$&448.5  &$6.34 \times 10^{15}$&1.6  \\
SPT-CL J2016-4517 &304.0&-45.3&5.9 &0.4&$3.00\times 10^{5}$&387.6  &$5.90 \times 10^{15}$&1.1  \\
SPT-CL J2342-4714 &355.75&-47.24&5.82 &0.4&$3.00\times 10^{5}$&385.6  &$5.84 \times 10^{15}$&1.6  \\
SPT-CL J0047-4506 &11.82&-45.11&8.11 &0.47&$2.95\times 10^{5}$&433.7  &$6.15 \times 10^{15}$&1.4  \\
SPT-CL J0439-5330 &69.93&-53.5&6.22 &0.41&$2.98\times 10^{5}$&394.9  &$5.80 \times 10^{15}$&0.0  \\
SPT-CL J0647-5828 &101.98&-58.48&7.14 &0.44&$2.97\times 10^{5}$&414.7  &$6.10 \times 10^{15}$&1.8  \\
SPT-CL J0341-5027 &55.28&-50.46&5.48 &0.39&$3.01\times 10^{5}$&377.3  &$5.66 \times 10^{15}$&0.5  \\
SPT-CL J0254-6051 &43.6&-60.86&7.09 &0.44&$2.97\times 10^{5}$&413.7  &$5.88 \times 10^{15}$&1.0  \\
SPT-CL J2140-5727 &325.14&-57.46&5.92 &0.40&$3.00\times 10^{5}$&387.9  &$5.70 \times 10^{15}$&0.1  \\
SPT-CL J0452-4806 &73.0&-48.11&5.29 &0.38&$3.01\times 10^{5}$&372.7  &$5.65 \times 10^{15}$&0.5  \\
SPT-CL J0259-4556 &44.9&-45.94&6.58 &0.43&$2.98\times 10^{5}$&402.8  &$5.75 \times 10^{15}$&1.1  \\
SPT-CL J0626-4446 &96.74&-44.77&6.92 &0.44&$2.97\times 10^{5}$&410.2  &$5.80 \times 10^{15}$&0.2  \\
SPT-CL J0237-4151 &39.42&-41.86&5.78 &0.41&$3.00\times 10^{5}$&384.7  &$5.55 \times 10^{15}$&0.0  \\
SPT-CL J2035-5251 &308.8&-52.85&9.97 &0.53&$2.93\times 10^{5}$&465.8  &$6.24 \times 10^{15}$&1.6  \\
SPT-CL J0014-4036 &3.74&-40.6&9.57 &0.52&$2.94\times 10^{5}$&459.3  &$6.10 \times 10^{15}$&0.2  \\
SPT-CL J0257-5842 &44.39&-58.71&6.0 &0.42&$2.99\times 10^{5}$&389.8  &$5.45 \times 10^{15}$&0.0  \\
SPT-CL J0638-4243 &99.57&-42.72&5.67 &0.41&$3.00\times 10^{5}$&382.0  &$5.40 \times 10^{15}$&0.2  \\
SPT-CL J0417-4748 &64.35&-47.81&11.66 &0.58&$2.92\times 10^{5}$&491.3  &$6.40 \times 10^{15}$&1.7  \\
SPT-CL J0655-4429 &103.76&-44.48&5.69 &0.41&$3.00\times 10^{5}$&382.5  &$5.34 \times 10^{15}$&2.0  \\
SPT-CL J0543-6219 &85.76&-62.33&8.59 &0.51&$2.95\times 10^{5}$&442.4  &$5.65 \times 10^{15}$&1.0  \\
SPT-CL J2335-4544 &353.79&-45.74&9.98 &0.55&$2.93\times 10^{5}$&466.0  &$5.88 \times 10^{15}$&1.2  \\
SPT-CL J2306-6505 &346.73&-65.09&9.29 &0.53&$2.94\times 10^{5}$&454.7  &$5.74 \times 10^{15}$&0.0  \\
SPT-CL J0611-4724 &92.92&-47.41&6.5 &0.45&$2.98\times 10^{5}$&401.3  &$5.27 \times 10^{15}$&0.0  \\
SPT-CL J2112-4434 &318.21&-44.58&9.13 &0.53&$2.94\times 10^{5}$&451.9  &$5.70 \times 10^{15}$&0.8  \\
SPT-CL J0038-5244 &9.72&-52.74&5.87 &0.43&$3.00\times 10^{5}$&386.7  &$5.18 \times 10^{15}$&0.0  \\
SPT-CL J2111-5339 &317.92&-53.65&6.45 &0.45&$2.98\times 10^{5}$&400.1  &$5.26 \times 10^{15}$&0.0  \\
SPT-CL J0351-5636 &57.93&-56.61&5.32 &0.41&$3.01\times 10^{5}$&373.4  &$5.10 \times 10^{15}$&0.4  \\
SPT-CL J0546-4752 &86.55&-47.88&6.04 &0.43&$2.99\times 10^{5}$&390.9  &$5.18 \times 10^{15}$&0.7  \\
SPT-CL J2050-4213 &312.57&-42.22&7.96 &0.5&$2.96\times 10^{5}$&430.9  &$5.40 \times 10^{15}$&1.0  \\
SPT-CL J0200-4852 &30.14&-48.88&7.93 &0.5&$2.96\times 10^{5}$&430.2  &$5.38 \times 10^{15}$&0.0  \\
SPT-CL J0216-4830 &34.07&-48.51&6.97 &0.47&$2.97\times 10^{5}$&411.3  &$5.28 \times 10^{15}$&1.4  \\
SPT-CL J0346-5439 &56.72&-54.65&8.91 &0.53&$2.94\times 10^{5}$&448.1  &$5.50 \times 10^{15}$&0.0  \\
SPT-CL J2259-3952 &344.81&-39.87&9.1 &0.54&$2.94\times 10^{5}$&451.4  &$5.50 \times 10^{15}$&0.0  \\
SPT-CL J0257-4817 &44.45&-48.3&5.96 &0.44&$3.00\times 10^{5}$&389.0  &$5.04 \times 10^{15}$&0.0  \\
SPT-CL J0451-4952 &72.97&-49.88&5.56 &0.42&$3.00\times 10^{5}$&379.3  &$4.96 \times 10^{15}$&0.0  \\
SPT-CL J0532-5450 &83.03&-54.84&5.69 &0.43&$3.00\times 10^{5}$&382.7  &$4.98 \times 10^{15}$&0.0  \\
SPT-CL J0317-5935 &49.32&-59.59&6.8 &0.47&$2.98\times 10^{5}$&407.7  &$5.10 \times 10^{15}$&0.0  \\
SPT-CL J0257-5732 &44.35&-57.54&5.72 &0.43&$3.00\times 10^{5}$&383.4  &$4.94 \times 10^{15}$&0.0  \\
SPT-CL J2235-4416 &338.86&-44.27&6.19 &0.45&$2.99\times 10^{5}$&394.4  &$4.98 \times 10^{15}$&0.1  \\
SPT-CL J0517-6311 &79.41&-63.2&5.99 &0.45&$3.00\times 10^{5}$&389.6  &$4.92 \times 10^{15}$&0.2  \\
SPT-CL J0403-5719 &60.97&-57.32&6.44 &0.47&$2.98\times 10^{5}$&399.9  &$4.90 \times 10^{15}$&0.1  \\
SPT-CL J0456-6141 &74.15&-61.68&5.51 &0.44&$3.00\times 10^{5}$&378.3  &$4.74 \times 10^{15}$&0.0  \\
SPT-CL J0314-6130 &48.61&-61.51&5.37 &0.43&$3.01\times 10^{5}$&374.8  &$4.65 \times 10^{15}$&0.0  \\
SPT-CL J0508-6149 &77.16&-61.82&5.73 &0.45&$3.00\times 10^{5}$&383.5  &$4.68 \times 10^{15}$&0.3  \\
SPT-CL J0641-5950 &100.38&-59.85&7.79 &0.52&$2.96\times 10^{5}$&427.5  &$5.00 \times 10^{15}$&0.1  \\
SPT-CL J0417-4427 &64.41&-44.46&9.08 &0.56&$2.94\times 10^{5}$&450.9  &$5.20 \times 10^{15}$&0.1  \\
SPT-CL J0307-5042 &46.95&-50.71&8.67 &0.55&$2.95\times 10^{5}$&443.8  &$5.08 \times 10^{15}$&0.0  \\
SPT-CL J0232-5257 &38.19&-52.96&8.79 &0.56&$2.94\times 10^{5}$&446.1  &$5.10 \times 10^{15}$&0.5  \\
SPT-CL J0124-4301 &21.15&-43.02&6.04 &0.47&$2.99\times 10^{5}$&390.8  &$4.60 \times 10^{15}$&0.1  \\
SPT-CL J2132-4349 &323.17&-43.83&7.48 &0.52&$2.96\times 10^{5}$&421.6  &$4.82 \times 10^{15}$&0.4  \\
SPT-CL J2131-5003 &322.97&-50.06&5.86 &0.46&$3.00\times 10^{5}$&386.5  &$4.55 \times 10^{15}$&0.0  \\
SPT-CL J0102-4915 &15.73&-49.26&22.05 &0.87&$2.94\times 10^{5}$&606.6  &$7.64 \times 10^{15}$&2.0 \\
SPT-CL J0113-6105 &18.4&-61.09&5.57 &0.45&$3.00\times 10^{5}$&379.6  &$4.48 \times 10^{15}$&0.0  \\
SPT-CL J0304-4748 &46.15&-47.81&7.06 &0.51&$2.97\times 10^{5}$&413.1  &$4.66 \times 10^{15}$&0.0  \\
SPT-CL J2331-5051 &352.96&-50.86&9.09 &0.58&$2.94\times 10^{5}$&451.2  &$5.00 \times 10^{15}$&0.0  \\
SPT-CL J0544-3950 &86.25&-39.85&7.42 &0.52&$2.96\times 10^{5}$&420.3  &$4.73 \times 10^{15}$&0.0  \\
SPT-CL J0048-4548 &12.25&-45.8&5.83 &0.47&$3.00\times 10^{5}$&385.8  &$4.45 \times 10^{15}$&0.0  \\
SPT-CL J0007-4706 &1.75&-47.12&5.59 &0.46&$3.00\times 10^{5}$&380.2  &$4.44 \times 10^{15}$&0.2  \\
SPT-CL J0306-4749 &46.74&-47.82&5.58 &0.46&$3.00\times 10^{5}$&380.0  &$4.40 \times 10^{15}$&0.1  \\
SPT-CL J0337-6300 &54.47&-63.01&5.78 &0.47&$3.00\times 10^{5}$&384.8  &$4.43 \times 10^{15}$&0.0  \\
SPT-CL J0111-5424 &17.77&-54.42&6.25 &0.48&$2.98\times 10^{5}$&395.7  &$4.48 \times 10^{15}$&0.1  \\
SPT-CL J0456-5116 &74.12&-51.28&8.4 &0.56&$2.95\times 10^{5}$&439.0  &$4.78 \times 10^{15}$&0.0  \\
SPT-CL J0257-6050 &44.34&-60.85&5.43 &0.46&$3.01\times 10^{5}$&376.3  &$4.34 \times 10^{15}$&0.1  \\
SPT-CL J0659-5300 &104.78&-53.01&6.0 &0.48&$3.00\times 10^{5}$&389.9  &$4.38 \times 10^{15}$&0.0  \\
SPT-CL J2145-4348 &326.36&-43.8&6.22 &0.49&$2.99\times 10^{5}$&394.9  &$4.40 \times 10^{15}$&0.0  \\
SPT-CL J0253-6046 &43.46&-60.77&5.59 &0.47&$3.01\times 10^{5}$&380.2  &$4.28 \times 10^{15}$&0.0  \\
SPT-CL J2302-4435 &345.59&-44.58&5.54 &0.47&$3.00\times 10^{5}$&378.9  &$4.25 \times 10^{15}$&0.0  \\
SPT-CL J2245-6206 &341.26&-62.11&8.87 &0.59&$2.94\times 10^{5}$&447.4  &$4.78 \times 10^{15}$&0.0  \\
SPT-CL J0337-4928 &54.46&-49.47&6.08 &0.49&$2.99\times 10^{5}$&391.7  &$4.30 \times 10^{15}$&0.0  \\
SPT-CL J2232-5959 &338.15&-59.99&9.1 &0.59&$2.94\times 10^{5}$&451.4  &$4.80 \times 10^{15}$&0.2  \\
SPT-CL J2040-5342 &310.22&-53.71&6.88 &0.52&$2.97\times 10^{5}$&409.4  &$4.40 \times 10^{15}$&0.1  \\
SPT-CL J0559-5249 &89.93&-52.83&9.37 &0.61&$2.94\times 10^{5}$&455.9  &$4.80 \times 10^{15}$&0.0  \\
SPT-CL J0307-6225 &46.83&-62.43&8.37 &0.58&$2.95\times 10^{5}$&438.4  &$4.56 \times 10^{15}$&0.0  \\
SPT-CL J0025-4133 &6.49&-41.55&7.2 &0.54&$2.96\times 10^{5}$&415.9  &$4.35 \times 10^{15}$&0.0  \\
SPT-CL J0109-4045 &17.48&-40.77&5.55 &0.48&$3.01\times 10^{5}$&379.2  &$4.06 \times 10^{15}$&0.0  \\
SPT-CL J0238-4904 &39.7&-49.07&6.46 &0.52&$2.98\times 10^{5}$&400.4  &$4.18 \times 10^{15}$&0.0  \\
SPT-CL J0221-4446 &35.42&-44.78&5.94 &0.5&$3.00\times 10^{5}$&388.5  &$4.08 \times 10^{15}$&0.2  \\
SPT-CL J2051-6256 &312.8&-62.93&5.54 &0.48&$3.01\times 10^{5}$&378.9  &$4.00 \times 10^{15}$&0.1  \\
SPT-CL J0218-4315 &34.58&-43.26&9.43 &0.63&$2.94\times 10^{5}$&456.9  &$4.63 \times 10^{15}$&0.1  \\
SPT-CL J0106-5355 &16.57&-53.93&5.82 &0.5&$3.00\times 10^{5}$&385.7  &$4.00 \times 10^{15}$&0.0  \\
SPT-CL J0219-4934 &34.81&-49.58&7.01 &0.55&$2.97\times 10^{5}$&412.0  &$4.19 \times 10^{15}$&0.0  \\
SPT-CL J0111-5518 &17.84&-55.31&5.44 &0.49&$3.01\times 10^{5}$&376.6  &$3.96 \times 10^{15}$&0.0  \\
SPT-CL J0351-4109 &57.75&-41.16&8.92 &0.62&$2.94\times 10^{5}$&448.3  &$4.50 \times 10^{15}$&0.1  \\
SPT-CL J2017-6258 &304.48&-62.98&6.62 &0.54&$2.98\times 10^{5}$&403.8  &$4.10 \times 10^{15}$&0.3  \\
SPT-CL J2148-6116 &327.18&-61.28&7.5 &0.57&$2.96\times 10^{5}$&422.0  &$4.20 \times 10^{15}$&0.0  \\
SPT-CL J0619-5802 &94.92&-58.04&7.0 &0.55&$2.97\times 10^{5}$&411.9  &$4.12 \times 10^{15}$&0.2  \\
SPT-CL J0135-5902 &23.79&-59.04&5.85 &0.51&$3.00\times 10^{5}$&386.4  &$3.90 \times 10^{15}$&0.1  \\
SPT-CL J0041-5107 &10.29&-51.13&5.57 &0.5&$3.00\times 10^{5}$&379.8  &$3.85 \times 10^{15}$&0.0  \\
SPT-CL J0342-5354 &55.52&-53.91&6.02 &0.52&$2.99\times 10^{5}$&390.3  &$3.90 \times 10^{15}$&0.0  \\
SPT-CL J0135-5904 &23.98&-59.08&5.41 &0.5&$3.01\times 10^{5}$&375.8  &$3.78 \times 10^{15}$&0.1  \\
SPT-CL J0343-5518 &55.76&-55.3&6.48 &0.54&$2.98\times 10^{5}$&400.8  &$3.94 \times 10^{15}$&0.0  \\
SPT-CL J0033-6326 &8.48&-63.45&7.93 &0.6&$2.96\times 10^{5}$&430.3  &$4.17 \times 10^{15}$&0.1  \\
SPT-CL J0212-4657 &33.11&-46.95&9.55 &0.65&$2.94\times 10^{5}$&459.0  &$4.45 \times 10^{15}$&0.2  \\
SPT-CL J0410-6343 &62.52&-63.73&6.11 &0.53&$2.99\times 10^{5}$&392.5  &$3.82 \times 10^{15}$&0.0  \\
SPT-CL J0336-4005 &54.16&-40.1&5.8 &0.52&$3.00\times 10^{5}$&385.2  &$3.75 \times 10^{15}$&0.2  \\
SPT-CL J0217-4310 &34.41&-43.18&7.07 &0.57&$2.97\times 10^{5}$&413.3  &$3.96 \times 10^{15}$&0.0  \\
SPT-CL J2218-4519 &334.75&-45.32&8.8 &0.64&$2.94\times 10^{5}$&446.1  &$4.26 \times 10^{15}$&0.1  \\
SPT-CL J0429-5233 &67.43&-52.56&5.21 &0.5&$3.02\times 10^{5}$&370.6  &$3.66 \times 10^{15}$&0.0  \\
SPT-CL J2337-5942 &354.35&-59.7&13.26 &0.78&$2.92\times 10^{5}$&513.2  &$5.10 \times 10^{15}$&0.3  \\
SPT-CL J2155-6048 &328.99&-60.81&6.11 &0.54&$2.99\times 10^{5}$&392.3  &$3.74 \times 10^{15}$&0.0  \\
SPT-CL J2350-5301 &357.73&-53.02&6.11 &0.54&$2.99\times 10^{5}$&392.4  &$3.72 \times 10^{15}$&0.0  \\
SPT-CL J0542-4100 &85.72&-41.0&8.61 &0.64&$2.94\times 10^{5}$&442.8  &$4.15 \times 10^{15}$&0.0  \\
SPT-CL J2222-4834 &335.71&-48.57&8.95 &0.65&$2.94\times 10^{5}$&448.8  &$4.20 \times 10^{15}$&0.0  \\
SPT-CL J0522-5026 &80.52&-50.44&5.55 &0.52&$3.00\times 10^{5}$&379.2  &$3.62 \times 10^{15}$&0.3  \\
SPT-CL J0309-4958 &47.26&-49.97&6.32 &0.55&$2.99\times 10^{5}$&397.3  &$3.72 \times 10^{15}$&0.0  \\
SPT-CL J0202-5401 &30.58&-54.02&6.31 &0.55&$2.99\times 10^{5}$&397.1  &$3.70 \times 10^{15}$&0.0  \\
SPT-CL J0426-5455 &66.52&-54.92&8.53 &0.64&$2.95\times 10^{5}$&441.4  &$4.08 \times 10^{15}$&0.1  \\
SPT-CL J0142-5032 &25.55&-50.54&9.55 &0.68&$2.94\times 10^{5}$&458.9  &$4.30 \times 10^{15}$&0.4  \\
SPT-CL J0402-6130 &60.71&-61.5&5.41 &0.52&$3.01\times 10^{5}$&375.8  &$3.54 \times 10^{15}$&0.0  \\
SPT-CL J0011-4614 &2.98&-46.24&6.0 &0.54&$2.99\times 10^{5}$&389.8  &$3.66 \times 10^{15}$&0.3  \\
SPT-CL J2155-5224 &328.89&-52.41&6.11 &0.55&$2.99\times 10^{5}$&392.5  &$3.68 \times 10^{15}$&0.2  \\
SPT-CL J0444-4352 &71.17&-43.87&5.7 &0.53&$3.00\times 10^{5}$&383.0  &$3.58 \times 10^{15}$&0.1  \\
SPT-CL J2020-6314 &305.03&-63.24&5.78 &0.54&$3.00\times 10^{5}$&384.8  &$3.56 \times 10^{15}$&0.1  \\
SPT-CL J0030-5213 &7.53&-52.22&5.58 &0.53&$3.00\times 10^{5}$&379.9  &$3.54 \times 10^{15}$&0.1  \\
SPT-CL J0512-5139 &78.16&-51.66&6.38 &0.57&$2.98\times 10^{5}$&398.6  &$3.66 \times 10^{15}$&0.3  \\
SPT-CL J0152-5303 &28.23&-53.05&7.34 &0.61&$2.97\times 10^{5}$&418.8  &$3.77 \times 10^{15}$&0.0  \\
SPT-CL J2206-5807 &331.66&-58.13&7.02 &0.6&$2.97\times 10^{5}$&412.3  &$3.72 \times 10^{15}$&0.0  \\
SPT-CL J0157-4007 &29.45&-40.13&6.4 &0.57&$2.99\times 10^{5}$&398.9  &$3.60 \times 10^{15}$&0.1  \\
SPT-CL J0649-4510 &102.45&-45.17&5.96 &0.55&$3.00\times 10^{5}$&389.0  &$3.52 \times 10^{15}$&0.2  \\
SPT-CL J0543-4250 &85.94&-42.84&7.58 &0.62&$2.96\times 10^{5}$&423.6  &$3.77 \times 10^{15}$&0.0  \\
SPT-CL J2110-5244 &317.55&-52.75&7.12 &0.61&$2.97\times 10^{5}$&414.4  &$3.65 \times 10^{15}$&0.0  \\
SPT-CL J0243-5930 &40.86&-59.51&7.7 &0.64&$2.96\times 10^{5}$&426.0  &$3.75 \times 10^{15}$&0.0  \\
SPT-CL J0217-5014 &34.27&-50.24&5.43 &0.54&$3.01\times 10^{5}$&376.2  &$3.36 \times 10^{15}$&0.0  \\
SPT-CL J0256-5617 &44.1&-56.3&7.55 &0.64&$2.96\times 10^{5}$&423.0  &$3.68 \times 10^{15}$&0.0  \\
SPT-CL J2312-4621 &348.06&-46.35&7.31 &0.63&$2.97\times 10^{5}$&418.3  &$3.63 \times 10^{15}$&0.0  \\
SPT-CL J2354-5633 &358.71&-56.55&5.78 &0.56&$3.00\times 10^{5}$&384.9  &$3.35 \times 10^{15}$&0.0  \\
SPT-CL J2220-4534 &335.08&-45.58&7.47 &0.64&$2.96\times 10^{5}$&421.4  &$3.60 \times 10^{15}$&0.2  \\
SPT-CL J0519-4248 &79.85&-42.81&5.75 &0.57&$3.00\times 10^{5}$&383.9  &$3.30 \times 10^{15}$&0.0  \\
SPT-CL J0422-5140 &65.59&-51.68&6.22 &0.59&$2.99\times 10^{5}$&395.1  &$3.38 \times 10^{15}$&0.1  \\
SPT-CL J2140-5331 &325.03&-53.52&5.67 &0.57&$3.00\times 10^{5}$&382.2  &$3.25 \times 10^{15}$&0.1  \\
SPT-CL J2146-5736&326.7&-57.61&6.42 &0.60&$2.98\times 10^{5}$&399.5  &$3.40 \times 10^{15}$&0.5  \\
SPT-CL J0334-4815&53.71&-48.26&7.3 &0.64&$2.97\times 10^{5}$&417.9  &$3.55 \times 10^{15}$&0.2  \\
SPT-CL J0148-4518&27.1&-45.3&5.78 &0.57&$3.00\times 10^{5}$&384.8  &$3.25 \times 10^{15}$&0.1  \\
SPT-CL J2146-4846&326.53&-48.78&6.79 &0.62&$2.98\times 10^{5}$&407.5  &$3.20 \times 10^{15}$&0.3  \\
SPT-CL J0123-4821&20.79&-48.36&7.53 &0.66&$2.96\times 10^{5}$&422.5  &$3.55 \times 10^{15}$&0.1  \\
SPT-CL J0145-4426 & 26.28 & -44.44 & 5.53  & 0.57 & $3.00\times 10^{5}$ & 378.6   &$2.84 \times 10^{15}$ &0.2   \\
SPT-CL J2317-4707 & 349.27 & -47.12 & 5.49  & 0.57 &$3.01\times 10^{5}$ & 377.9   &$2.80 \times 10^{15}$ &0.0   \\
SPT-CL J0352-5647&58.24&-56.8&7.28 &0.65&$2.96\times 10^{5}$&417.6  &$3.48 \times 10^{15}$&0.1  \\
SPT-CL J0231-5403&37.78&-54.06&5.85 &0.59&$3.00\times 10^{5}$&386.4  &$3.20 \times 10^{15}$&0.0  \\
SPT-CL J0231-4427&37.75&-44.46&6.0 &0.6&$3.00\times 10^{5}$&389.9  &$3.18 \times 10^{15}$&0.0  \\
SPT-CL J2109-5040&317.38&-50.68&6.39 &0.62&$2.99\times 10^{5}$&398.7  &$3.25 \times 10^{15}$&0.0  \\
SPT-CL J0615-5746&93.96&-57.78&5.82 &0.97&$2.92\times 10^{5}$&552.8  &$5.32 \times 10^{15}$&0.0  \\
SPT-CL J0511-5154&77.92&-51.9&6.98 &0.65&$2.97\times 10^{5}$&411.5  &$3.14 \times 10^{15}$&0.1  \\
SPT-CL J0307-4123 & 46.88 & -41.39 & 5.82  & 0.59 & $3.00\times 10^{5}$ & 385.6   &$2.82 \times 10^{15}$ &0.1   \\
SPT-CL J0216-4219&34.06&-42.33&6.34 &0.62&$2.99\times 10^{5}$&397.7  &$3.22 \times 10^{15}$&0.0  \\
SPT-CL J0612-4317&93.02&-43.3&6.74 &0.64&$2.98\times 10^{5}$&406.4  &$3.26 \times 10^{15}$&0.0  \\
SPT-CL J2118-5055&319.73&-50.93&6.37 &0.63&$2.98\times 10^{5}$&398.3  &$3.18 \times 10^{15}$&0.0  \\
SPT-CL J0622-4645 & 95.71 & -46.77 & 5.88  & 0.60 &$3.00\times 10^{5}$ & 387.1   &$2.79 \times 10^{15}$ &0.0   \\
SPT-CL J0341-6143&55.35&-61.72&6.07 &0.61&$2.99\times 10^{5}$&391.6  &$3.12 \times 10^{15}$&0.0  \\
SPT-CL J0049-5315&12.38&-53.25&7.01 &0.66&$2.97\times 10^{5}$&412.1  &$3.25 \times 10^{15}$&0.0  \\
SPT-CL J0000-5748&0.25&-57.81&7.68 &0.70&$2.96\times 10^{5}$&425.5  &$3.40 \times 10^{15}$&0.0  \\
SPT-CL J0014-4952&3.7&-49.88&8.86 &0.75&$2.94\times 10^{5}$&447.3  &$3.54 \times 10^{15}$&0.0  \\
SPT-CL J0521-5104&80.3&-51.08&7.04 &0.68&$2.97\times 10^{5}$&412.7  &$3.19 \times 10^{15}$&0.0  \\
SPT-CL J0233-5819&38.26&-58.33&6.78 &0.66&$2.98\times 10^{5}$&407.2  &$3.14 \times 10^{15}$&0.0  \\
SPT-CL J2134-4109&323.53&-41.16&7.3 &0.7&$2.97\times 10^{5}$&418.0  &$3.20 \times 10^{15}$&0.0  \\
SPT-CL J0359-5218&59.84&-52.32&6.49 &0.66&$2.98\times 10^{5}$&401.0  &$3.04 \times 10^{15}$&0.0  \\
SPT-CL J0528-4417 & 82.06 & -44.29 & 6.01  & 0.64 &$2.99\times 10^{5}$ & 370.2   &$2.34 \times 10^{15}$ &0.6   \\
SPT-CL J0021-4902 & 5.38 &  -49.04 & 6.04  & 0.64 &$2.99\times 10^{5}$ & 390.8   &$2.67 \times 10^{15}$ &0.0   \\
SPT-CL J0310-4647&47.63&-46.78&7.4 &0.71&$2.96\times 10^{5}$&419.9  &$3.18 \times 10^{15}$&0.0  \\
SPT-CL J2043-5035&310.83&-50.59&7.74 &0.72&$2.96\times 10^{5}$&426.7  &$3.20 \times 10^{15}$&0.0  \\
SPT-CL J0324-6236&51.05&-62.6&8.29 &0.75&$2.95\times 10^{5}$&437.1  &$3.33 \times 10^{15}$&0.0  \\
SPT-CL J0441-4855&70.45&-48.92&8.09 &0.74&$2.96\times 10^{5}$&433.3  &$3.24 \times 10^{15}$&0.0  \\
SPT-CL J0406-4805&61.73&-48.09&7.81 &0.74&$2.93\times 10^{5}$&428.0  &$3.25 \times 10^{15}$&0.0  \\
SPT-CL J2358-4354 & 359.73 & -43.90 & 6.29  & 0.67 &$2.99\times 10^{5}$ & 396.6   &$2.64 \times 10^{15}$ &0.0   \\
SPT-CL J0230-6028 & 37.64 & -60.47 & 6.29  & 0.67 & $2.98\times 10^{5}$ & 396.6   &$2.64 \times 10^{15}$ &0.0   \\
SPT-CL J2259-6057&344.75&-60.95&9.16 &0.81&$2.94\times 10^{5}$&452.4  &$3.42 \times 10^{15}$&0.0  \\
SPT-CL J2034-5936&308.54&-59.6&7.96 &0.76&$2.95\times 10^{5}$&430.8  &$3.20 \times 10^{15}$&0.0  \\
SPT-CL J0103-4250&15.91&-42.83&6.95 &0.71&$2.97\times 10^{5}$&410.7  &$2.98 \times 10^{15}$&0.0  \\
SPT-CL J0118-5156  & 19.60 & -51.94 & 6.58  & 0.70 &$2.98\times 10^{5}$ & 402.9   &$2.64 \times 10^{15}$ &0.1   \\
SPT-CL J0449-4901&72.27&-49.02&8.25 &0.79&$2.95\times 10^{5}$&436.3  &$3.18 \times 10^{15}$&0.0  \\
SPT-CL J2106-4421&316.57&-44.35&7.81 &0.78&$2.96\times 10^{5}$&427.9  &$3.02 \times 10^{15}$&0.0  \\
SPT-CL J0131-5604 & 22.93 & -56.08 & 6.95  & 0.75 &$2.97\times 10^{5}$& 373.1   &$2.02 \times 10^{15}$ &0.1   \\
SPT-CL J0641-4733 & 100.29 & -47.57 & 7.40  & 0.78 & $2.97\times 10^{5}$ & 419.9   &$2.64 \times 10^{15}$ &0.0   \\
SPT-CL J2258--4044&344.71&-40.74&9.65 &0.90&$2.94\times 10^{5}$&460.6  &$3.34 \times 10^{15}$&0.0  \\
SPT-CL J2301-4023 & 345.47 & -40.39 & 7.93  & 0.83 & $2.96\times 10^{5}$ & 430.4   &$2.68 \times 10^{15}$  &0.0   \\
SPT-CL J0058-6145 & 14.58 & -61.76  & 7.59  & 0.69 & $2.96\times 10^{5}$ & 423.7   &$3.04 \times 10^{15}$ &0.1   \\
SPT-CL J2146-4633&326.65&-46.55&9.17 &0.93&$2.94\times 10^{5}$&452.6  &$3.07 \times 10^{15}$&0.0  \\
SPT-CL J0646-6236 & 101.64 & -62.61 & 8.26  & 0.89 &$2.95\times 10^{5}$ & 436.5   &$2.45 \times 10^{15}$ &0.0   \\
SPT-CL J2106-5844&316.52&-58.75&13.57 &1.13&$2.95\times 10^{5}$&517.3  &$4.04 \times 10^{15}$&0.0  \\
SPT-CL J2341-5119 & 355.30 & -51.33 & 9.36  & 1.00 &$2.94\times 10^{5}$& 455.8   &$2.78 \times 10^{15}$ &0.0  \\
\hline
%\end{longtable*}

==> (inline-1) <==
\begin{longtable*}{|>{\centering\arraybackslash}p {4cm}|>{\centering\arraybackslash}p {4cm}|>{\centering\arraybackslash}p {4cm}|}
\caption{\label{tab:TableIII} 95\% c.l.upper limits on $\langle \sigma v \rangle$ for all 350 clusters for $b\bar{b}$ and $\tau^+ \tau^-$ annihilation channels for WIMP mass of 10 GeV.}
\\
\hline
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued}} \\
\hline
\endhead

\hline
\endfoot

\endlastfoot
\textbf{Cluster Name}  & \textbf{$b\bar{b}$ (\text{cm$^3$ s$^{-1}$})} & \textbf{$\tau^+ \tau^-$ (\text{cm$^3$ s$^{-1}$})}
\\
& &   \\
\hline \hline
SPT-CL J2012-5649 &  $6.95 \times 10^{-25}$  & $9.44 \times 10^{-25}$ \\
SPT-CL J0431-6126 &  $6.20 \times 10^{-25}$  & $8.10 \times 10^{-25}$ \\
SPT-CL J2313-4243 &  $5.97 \times 10^{-25}$  & $6.72 \times 10^{-25}$ \\
SPT-CL J2009-4518 &  $5.93 \times 10^{-25}$  & $8.14 \times 10^{-25}$ \\
SPT-CL J2201-5956 &  $3.14 \times 10^{-25}$  & $7.72 \times 10^{-25}$ \\
SPT-CL J0328-5541 &  $1.75 \times 10^{-25}$  & $6.54 \times 10^{-25}$ \\
SPT-CL J2217-6509 &  $4.28 \times 10^{-25}$  & $6.44 \times 10^{-25}$ \\
SPT-CL J2249-6426 &  $3.08 \times 10^{-25}$  & $6.92 \times 10^{-25}$ \\
SPT-CL J0145-5301 &  $7.52 \times 10^{-25}$  & $7.60 \times 10^{-25}$ \\
SPT-CL J0645-5413 &  $5.74 \times 10^{-25}$  & $8.90 \times 10^{-25}$ \\
SPT-CL J0500-5116 &  $1.15 \times 10^{-25}$  & $7.15 \times 10^{-25}$ \\
SPT-CL J2055-5456 &  $6.50 \times 10^{-25}$  & $8.96 \times 10^{-25}$ \\
SPT-CL J0628-4143 &  $4.10 \times 10^{-25}$  & $6.82 \times 10^{-25}$ \\
SPT-CL J0404-6510 &  $1.92 \times 10^{-25}$  & $7.34 \times 10^{-25}$ \\
SPT-CL J0641-5001 &  $1.23 \times 10^{-25}$  & $7.72 \times 10^{-25}$ \\
SPT-CL J0411-6340 &  $2.21 \times 10^{-25}$  & $6.84 \times 10^{-25}$ \\
SPT-CL J0145-6033 &  $6.80 \times 10^{-25}$  & $6.52 \times 10^{-25}$ \\
SPT-CL J2021-5257 &  $9.95 \times 10^{-26}$  & $1.80 \times 10^{-25}$ \\
SPT-CL J0638-5358 &  $2.37 \times 10^{-25}$  & $5.24 \times 10^{-25}$ \\
SPT-CL J2012-4130 &  $2.12 \times 10^{-25}$  & $4.64 \times 10^{-25}$ \\
SPT-CL J0516-6312 &  $1.80 \times 10^{-25}$  & $4.10 \times 10^{-25}$ \\
SPT-CL J2259-5617 &  $2.42 \times 10^{-25}$  & $4.60 \times 10^{-25}$ \\
SPT-CL J0027-5015 &  $1.90 \times 10^{-25}$  & $4.64 \times 10^{-25}$ \\
SPT-CL J0525-4715 &  $2.00 \times 10^{-25}$  & $5.43 \times 10^{-25}$ \\
SPT-CL J2254-5805 &  $1.35 \times 10^{-25}$  & $5.25 \times 10^{-25}$ \\
SPT-CL J0537-6504 &  $2.50 \times 10^{-25}$  & $5.75 \times 10^{-25}$ \\
SPT-CL J0658-5556 &  $1.65 \times 10^{-25}$  & $4.95 \times 10^{-25}$ \\
SPT-CL J0510-4519 &  $2.15 \times 10^{-25}$  & $4.25 \times 10^{-25}$ \\
SPT-CL J0637-4829 &  $1.05 \times 10^{-25}$  & $5.44 \times 10^{-25}$ \\
SPT-CL J2134-4238 &  $2.55 \times 10^{-25}$  & $5.50 \times 10^{-25}$ \\
SPT-CL J0051-4834 &  $1.15 \times 10^{-25}$  & $5.10 \times 10^{-25}$ \\
SPT-CL J0317-4849 &  $2.32 \times 10^{-25}$  & $5.52 \times 10^{-25}$ \\
SPT-CL J2023-5535 &  $1.85 \times 10^{-25}$  & $5.00 \times 10^{-25}$ \\
SPT-CL J0232-4421 &  $2.65 \times 10^{-25}$  & $5.02 \times 10^{-25}$ \\
SPT-CL J0216-4816 &  $1.55 \times 10^{-25}$  & $4.84 \times 10^{-25}$ \\
SPT-CL J2025-5117 &  $2.22 \times 10^{-25}$  & $4.02 \times 10^{-25}$ \\
SPT-CL J0010-5112 &  $1.75 \times 10^{-25}$  & $4.20 \times 10^{-25}$ \\
SPT-CL J2254-6314 &  $2.50 \times 10^{-25}$  & $4.04 \times 10^{-25}$ \\
SPT-CL J2248-4431 &  $1.25 \times 10^{-25}$  & $5.24 \times 10^{-25}$ \\
SPT-CL J0013-4621 &  $2.35 \times 10^{-25}$  & $4.62 \times 10^{-25}$ \\
SPT-CL J2020-4646 &  $1.75 \times 10^{-25}$  & $5.00 \times 10^{-25}$ \\
SPT-CL J0504-4929 &  $2.60 \times 10^{-25}$  & $5.80 \times 10^{-25}$ \\
SPT-CL J0225-4155 &  $1.40 \times 10^{-25}$  & $4.44 \times 10^{-25}$ \\
SPT-CL J0458-5741 &  $2.35 \times 10^{-25}$  & $4.80 \times 10^{-25}$ \\
SPT-CL J2241-4236 &  $1.60 \times 10^{-25}$  & $5.50 \times 10^{-25}$ \\
SPT-CL J0108-4341 &  $2.55 \times 10^{-25}$  & $6.96 \times 10^{-25}$ \\
SPT-CL J0124-5937 &  $2.76 \times 10^{-25}$  & $4.95 \times 10^{-25}$ \\
SPT-CL J0256-4736 &  $3.08 \times 10^{-25}$  & $4.10 \times 10^{-25}$ \\
SPT-CL J0653-5744 &  $2.42 \times 10^{-25}$  & $2.44 \times 10^{-25}$ \\
SPT-CL J2211-4833 &  $2.15 \times 10^{-25}$  & $5.65 \times 10^{-25}$ \\
SPT-CL J0118-5638 &  $1.90 \times 10^{-25}$  & $3.90 \times 10^{-25}$ \\
SPT-CL J0651-4037 &  $2.63 \times 10^{-25}$  & $2.75 \times 10^{-25}$ \\
SPT-CL J2121-6335 &  $2.34 \times 10^{-25}$  & $6.20 \times 10^{-25}$ \\
SPT-CL J0001-6258 &  $1.80 \times 10^{-25}$  & $4.52 \times 10^{-25}$ \\
SPT-CL J0235-5121 &  $2.50 \times 10^{-25}$  & $2.10 \times 10^{-25}$ \\
SPT-CL J2005-5635 &  $1.55 \times 10^{-25}$  & $5.85 \times 10^{-25}$ \\
SPT-CL J2254-4620 &  $2.24 \times 10^{-25}$  & $3.43 \times 10^{-25}$ \\
SPT-CL J0549-6205 &  $1.46 \times 10^{-25}$  & $2.90 \times 10^{-25}$ \\
SPT-CL J0516-5430 &  $8.72 \times 10^{-26}$  & $2.75 \times 10^{-25}$ \\
SPT-CL J2031-4037 &  $1.20 \times 10^{-25}$  & $4.20 \times 10^{-25}$ \\
SPT-CL J0225-4327 &  $2.11 \times 10^{-25}$  & $2.60 \times 10^{-25}$ \\
SPT-CL J0040-4407 &  $1.00 \times 10^{-25}$  & $5.05 \times 10^{-25}$ \\
SPT-CL J0620-4715 &  $2.63 \times 10^{-25}$  & $3.74 \times 10^{-25}$ \\
SPT-CL J2019-5642 &  $1.78 \times 10^{-25}$  & $2.22 \times 10^{-25}$ \\
SPT-CL J0249-5658 &  $2.33 \times 10^{-25}$  & $6.31 \times 10^{-25}$ \\
SPT-CL J0603-4714 &  $1.56 \times 10^{-25}$  & $4.95 \times 10^{-25}$ \\
SPT-CL J0601-4122 &  $2.27 \times 10^{-25}$  & $2.42 \times 10^{-25}$ \\
SPT-CL J2138-6008 &  $1.24 \times 10^{-25}$  & $5.65 \times 10^{-25}$ \\
SPT-CL J2032-5627 &  $2.40 \times 10^{-25}$  & $3.55 \times 10^{-25}$ \\
SPT-CL J2223-5015 &  $1.01 \times 10^{-25}$  & $2.20 \times 10^{-25}$ \\
SPT-CL J0412-5106 &  $2.12 \times 10^{-25}$  & $6.40 \times 10^{-25}$ \\
SPT-CL J2120-4016 &  $1.30 \times 10^{-25}$  & $4.66 \times 10^{-25}$ \\
SPT-CL J2219-5708 &  $1.14 \times 10^{-25}$  & $2.95 \times 10^{-25}$ \\
SPT-CL J2300-5331 &  $8.85 \times 10^{-26}$  & $1.00 \times 10^{-25}$ \\
SPT-CL J2027-4240 &  $1.25 \times 10^{-25}$  & $4.10 \times 10^{-25}$ \\
SPT-CL J0555-6406 &  $1.04 \times 10^{-25}$  & $3.44 \times 10^{-25}$ \\
SPT-CL J0311-6354 &  $1.36 \times 10^{-25}$  & $5.66 \times 10^{-25}$ \\
SPT-CL J0129-6432 &  $1.00 \times 10^{-25}$  & $2.85 \times 10^{-25}$ \\
SPT-CL J0505-6145 &  $1.64 \times 10^{-25}$  & $3.74 \times 10^{-25}$ \\
SPT-CL J0133-6434 &  $1.27 \times 10^{-25}$  & $5.20 \times 10^{-25}$ \\
SPT-CL J2325-4111 &  $1.85 \times 10^{-25}$  & $2.32 \times 10^{-25}$ \\
SPT-CL J0438-5419 &  $9.45 \times 10^{-26}$  & $1.54 \times 10^{-25}$ \\
SPT-CL J0405-4916 &  $1.32 \times 10^{-25}$  & $3.10 \times 10^{-25}$ \\
SPT-CL J2344-4224 &  $1.70 \times 10^{-25}$  & $5.86 \times 10^{-25}$ \\
SPT-CL J0150-4511 &  $1.03 \times 10^{-25}$  & $2.63 \times 10^{-25}$ \\
SPT-CL J0041-4428 &  $1.44 \times 10^{-25}$  & $4.40 \times 10^{-25}$ \\
SPT-CL J0214-4638 &  $1.55 \times 10^{-25}$  & $3.95 \times 10^{-25}$ \\
SPT-CL J0143-4452 &  $9.82 \times 10^{-26}$  & $3.00 \times 10^{-25}$ \\
SPT-CL J0655-5541 &  $1.34 \times 10^{-25}$  & $2.14 \times 10^{-25}$ \\
SPT-CL J2101-5542 &  $1.07 \times 10^{-25}$  & $4.76 \times 10^{-25}$ \\
SPT-CL J0440-4657 &  $1.75 \times 10^{-25}$  & $3.24 \times 10^{-25}$ \\
SPT-CL J0106-5943 &  $1.23 \times 10^{-25}$  & $5.12 \times 10^{-25}$ \\
SPT-CL J2130-6458 &  $1.84 \times 10^{-25}$  & $2.88 \times 10^{-25}$ \\
SPT-CL J0439-4600 &  $1.00 \times 10^{-25}$  & $4.32 \times 10^{-25}$ \\
SPT-CL J2011-5725 &  $1.36 \times 10^{-25}$  & $3.55 \times 10^{-25}$ \\
SPT-CL J0348-4515 &  $1.64 \times 10^{-25}$  & $5.73 \times 10^{-25}$ \\
SPT-CL J0304-4921 &  $1.17 \times 10^{-25}$  & $2.42 \times 10^{-25}$ \\
SPT-CL J0455-4159 &  $6.44 \times 10^{-26}$  & $8.26 \times 10^{-26}$ \\
SPT-CL J2223-5227 &  $1.72 \times 10^{-25}$  & $3.80 \times 10^{-25}$ \\
SPT-CL J2115-4659 &  $1.00 \times 10^{-25}$  & $5.10 \times 10^{-25}$ \\
SPT-CL J2016-4954 &  $1.32 \times 10^{-25}$  & $2.10 \times 10^{-25}$ \\
SPT-CL J0522-4818 &  $6.38 \times 10^{-25}$  & $4.05 \times 10^{-25}$ \\
SPT-CL J0151-5654 &  $4.83 \times 10^{-25}$  & $3.20 \times 10^{-25}$ \\
SPT-CL J0234-5831 &  $7.25 \times 10^{-25}$  & $5.35 \times 10^{-25}$ \\
SPT-CL J0114-4123 &  $5.66 \times 10^{-25}$  & $2.73 \times 10^{-25}$ \\
SPT-CL J0022-4144 &  $9.35 \times 10^{-26}$  & $1.25 \times 10^{-25}$ \\
SPT-CL J0411-4819 &  $6.90 \times 10^{-25}$  & $3.90 \times 10^{-25}$ \\
SPT-CL J0551-4339 &  $5.35 \times 10^{-25}$  & $5.55 \times 10^{-25}$ \\
SPT-CL J2355-5055 &  $7.52 \times 10^{-25}$  & $2.55 \times 10^{-25}$ \\
SPT-CL J0509-6118 &  $5.00 \times 10^{-25}$  & $4.12 \times 10^{-25}$ \\
SPT-CL J0636-4942 &  $9.35 \times 10^{-26}$  & $1.60 \times 10^{-25}$ \\
SPT-CL J0110-4445 &  $5.65 \times 10^{-25}$  & $5.74 \times 10^{-25}$ \\
SPT-CL J0013-4906 &  $4.20 \times 10^{-25}$  & $2.30 \times 10^{-25}$ \\
SPT-CL J0001-4842 &  $6.40 \times 10^{-25}$  & $4.82 \times 10^{-25}$ \\
SPT-CL J0217-5245 &  $7.00 \times 10^{-25}$  & $3.14 \times 10^{-25}$ \\
SPT-CL J0254-5857 &  $5.74 \times 10^{-25}$  & $5.00 \times 10^{-25}$ \\
SPT-CL J2330-4502 &  $4.82 \times 10^{-25}$  & $2.84 \times 10^{-25}$ \\
SPT-CL J0304-4401 &  $6.64 \times 10^{-25}$  & $4.70 \times 10^{-25}$ \\
SPT-CL J0236-4938 &  $5.20 \times 10^{-25}$  & $3.35 \times 10^{-25}$ \\
SPT-CL J0600-4353 &  $7.40 \times 10^{-25}$  & $5.22 \times 10^{-25}$ \\
SPT-CL J0052-5657 &  $4.54 \times 10^{-25}$  & $2.15 \times 10^{-25}$ \\
SPT-CL J0650-4503 &  $6.72 \times 10^{-25}$  & $4.60 \times 10^{-25}$ \\
SPT-CL J2059-5018 &  $5.82 \times 10^{-25}$  & $3.85 \times 10^{-25}$ \\
SPT-CL J2131-4019 &  $4.10 \times 10^{-25}$  & $5.10 \times 10^{-25}$ \\
SPT-CL J0416-6359 &  $7.10 \times 10^{-25}$  & $1.10 \times 10^{-24}$ \\
SPT-CL J0424-4406 &  $5.00 \times 10^{-25}$  & $8.43 \times 10^{-25}$ \\
SPT-CL J0240-5946 &  $6.30 \times 10^{-25}$  & $1.66 \times 10^{-24}$ \\
SPT-CL J0144-4807 &  $4.80 \times 10^{-25}$  & $7.88 \times 10^{-25}$ \\
SPT-CL J0405-4648 &  $7.70 \times 10^{-25}$  & $1.32 \times 10^{-24}$ \\
SPT-CL J2358-6129 &  $5.62 \times 10^{-25}$  & $6.54 \times 10^{-25}$ \\
SPT-CL J2135-5726 &  $9.85 \times 10^{-26}$  & $1.84 \times 10^{-25}$ \\
SPT-CL J0330-5228 &  $6.50 \times 10^{-25}$  & $9.22 \times 10^{-25}$ \\
SPT-CL J0412-5743 &  $5.20 \times 10^{-25}$  & $1.46 \times 10^{-24}$ \\
SPT-CL J2332-5358 &  $7.30 \times 10^{-25}$  & $7.80 \times 10^{-25}$ \\
SPT-CL J0012-5352 &  $4.73 \times 10^{-25}$  & $1.00 \times 10^{-24}$ \\
SPT-CL J2205-5927 &  $6.20 \times 10^{-25}$  & $1.42 \times 10^{-24}$ \\
SPT-CL J2344-4243 &  $5.45 \times 10^{-25}$  & $8.14 \times 10^{-25}$ \\
SPT-CL J0402-4611 &  $4.90 \times 10^{-25}$  & $1.70 \times 10^{-24}$ \\
SPT-CL J0052-4551 &  $7.00 \times 10^{-25}$  & $6.86 \times 10^{-25}$ \\
SPT-CL J0243-4833 &  $5.80 \times 10^{-25}$  & $1.35 \times 10^{-24}$ \\
SPT-CL J2022-6323 &  $4.30 \times 10^{-25}$  & $9.54 \times 10^{-25}$ \\
SPT-CL J2327-5137 &  $6.10 \times 10^{-25}$  & $1.24 \times 10^{-24}$ \\
SPT-CL J2316-5453 &  $5.63 \times 10^{-25}$  & $1.90 \times 10^{-24}$ \\
SPT-CL J0344-5518 &  $4.60 \times 10^{-25}$  & $7.44 \times 10^{-25}$ \\
SPT-CL J2145-5644 &  $7.28 \times 10^{-25}$  & $1.80 \times 10^{-24}$ \\
SPT-CL J2233-5339 &  $5.10 \times 10^{-25}$  & $6.35 \times 10^{-25}$ \\
SPT-CL J2159-6244 &  $6.70 \times 10^{-25}$  & $1.66 \times 10^{-24}$ \\
SPT-CL J0445-4230 &  $4.32 \times 10^{-25}$  & $9.00 \times 10^{-25}$ \\
SPT-CL J0551-5709 &  $7.90 \times 10^{-25}$  & $1.52 \times 10^{-24}$ \\
SPT-CL J2124-6124 &  $5.90 \times 10^{-25}$  & $7.24 \times 10^{-25}$ \\
SPT-CL J2351-5452 &  $6.32 \times 10^{-25}$  & $1.76 \times 10^{-24}$ \\
SPT-CL J2206-4057 &  $1.05 \times 10^{-24}$  & $1.74 \times 10^{-24}$ \\
SPT-CL J0252-4824 &  $1.56 \times 10^{-24}$  & $6.38 \times 10^{-25}$ \\
SPT-CL J0429-4355 &  $1.25 \times 10^{-24}$  & $1.00 \times 10^{-24}$ \\
SPT-CL J2259-5431 &  $1.80 \times 10^{-24}$  & $1.82 \times 10^{-24}$ \\
SPT-CL J0025-5034 &  $1.10 \times 10^{-24}$  & $8.82 \times 10^{-25}$ \\
SPT-CL J0447-5055 &  $1.70 \times 10^{-24}$  & $1.46 \times 10^{-24}$ \\
SPT-CL J0019-4051 &  $1.90 \times 10^{-24}$  & $7.16 \times 10^{-25}$ \\
SPT-CL J2136-4704 &  $1.45 \times 10^{-24}$  & $1.94 \times 10^{-24}$ \\
SPT-CL J0354-5904 &  $1.40 \times 10^{-24}$  & $6.92 \times 10^{-25}$ \\
SPT-CL J0333-5842 &  $1.80 \times 10^{-24}$  & $1.56 \times 10^{-24}$ \\
SPT-CL J0244-4857 &  $1.10 \times 10^{-24}$  & $9.34 \times 10^{-25}$ \\
SPT-CL J0342-4028 &  $1.90 \times 10^{-24}$  & $1.86 \times 10^{-24}$ \\
SPT-CL J2030-5638 &  $1.02 \times 10^{-24}$  & $7.24 \times 10^{-25}$ \\
SPT-CL J0509-5342 &  $1.70 \times 10^{-24}$  & $1.00 \times 10^{-24}$ \\
SPT-CL J2319-4716 &  $1.54 \times 10^{-24}$  & $1.56 \times 10^{-24}$ \\
SPT-CL J0611-5938 &  $1.16 \times 10^{-24}$  & $1.70 \times 10^{-24}$ \\
SPT-CL J0054-4046 &  $1.72 \times 10^{-24}$  & $6.44 \times 10^{-25}$ \\
SPT-CL J0505-4204 &  $1.30 \times 10^{-24}$  & $1.20 \times 10^{-24}$ \\
SPT-CL J0655-5234 &  $1.40 \times 10^{-24}$  & $1.84 \times 10^{-24}$ \\
SPT-CL J0334-4659 &  $1.20 \times 10^{-24}$  & $8.10 \times 10^{-25}$ \\
SPT-CL J2016-4517 &  $1.10 \times 10^{-24}$  & $1.74 \times 10^{-24}$ \\
SPT-CL J2342-4714 &  $1.65 \times 10^{-24}$  & $7.70 \times 10^{-25}$ \\
SPT-CL J0047-4506 &  $1.20 \times 10^{-24}$  & $1.66 \times 10^{-24}$ \\
SPT-CL J0439-5330 &  $1.48 \times 10^{-24}$  & $5.64 \times 10^{-24}$ \\
SPT-CL J0647-5828 &  $1.58 \times 10^{-24}$  & $3.52 \times 10^{-24}$ \\
SPT-CL J0341-5027 &  $1.88 \times 10^{-24}$  & $6.20 \times 10^{-24}$ \\
SPT-CL J0254-6051 &  $1.30 \times 10^{-24}$  & $4.82 \times 10^{-24}$ \\
SPT-CL J2140-5727 &  $1.45 \times 10^{-24}$  & $5.30 \times 10^{-24}$ \\
SPT-CL J0452-4806 &  $1.22 \times 10^{-24}$  & $3.26 \times 10^{-24}$ \\
SPT-CL J0259-4556 &  $1.83 \times 10^{-24}$  & $6.50 \times 10^{-24}$ \\
SPT-CL J0626-4446 &  $1.15 \times 10^{-24}$  & $4.00 \times 10^{-24}$ \\
SPT-CL J0237-4151 &  $2.00 \times 10^{-24}$  & $5.84 \times 10^{-24}$ \\
SPT-CL J2035-5251 &  $1.74 \times 10^{-24}$  & $3.70 \times 10^{-24}$ \\
SPT-CL J0014-4036 &  $1.12 \times 10^{-24}$  & $6.40 \times 10^{-24}$ \\
SPT-CL J0257-5842 &  $1.45 \times 10^{-24}$  & $4.65 \times 10^{-24}$ \\
SPT-CL J0638-4243 &  $1.60 \times 10^{-24}$  & $5.12 \times 10^{-24}$ \\
SPT-CL J0417-4748 &  $1.45 \times 10^{-24}$  & $3.94 \times 10^{-24}$ \\
SPT-CL J0655-4429 &  $1.20 \times 10^{-24}$  & $6.72 \times 10^{-24}$ \\
SPT-CL J0543-6219 &  $1.92 \times 10^{-24}$  & $4.24 \times 10^{-24}$ \\
SPT-CL J2335-4544 &  $1.30 \times 10^{-24}$  & $5.75 \times 10^{-24}$ \\
SPT-CL J2306-6505 &  $1.90 \times 10^{-24}$  & $3.80 \times 10^{-24}$ \\
SPT-CL J0611-4724 &  $1.70 \times 10^{-24}$  & $6.07 \times 10^{-24}$ \\
SPT-CL J2112-4434 &  $1.35 \times 10^{-24}$  & $4.10 \times 10^{-24}$ \\
SPT-CL J0038-5244 &  $1.60 \times 10^{-24}$  & $5.95 \times 10^{-24}$ \\
SPT-CL J2111-5339 &  $1.26 \times 10^{-24}$  & $3.65 \times 10^{-24}$ \\
SPT-CL J0351-5636 &  $1.44 \times 10^{-24}$  & $6.90 \times 10^{-24}$ \\
SPT-CL J0546-4752 &  $1.80 \times 10^{-24}$  & $4.45 \times 10^{-24}$ \\
SPT-CL J2050-4213 &  $1.55 \times 10^{-24}$  & $5.38 \times 10^{-24}$ \\
SPT-CL J0200-4852 &  $1.64 \times 10^{-24}$  & $7.14 \times 10^{-24}$ \\
SPT-CL J0216-4830 &  $1.70 \times 10^{-24}$  & $8.46 \times 10^{-24}$ \\
SPT-CL J0346-5439 &  $1.06 \times 10^{-24}$  & $6.74 \times 10^{-24}$ \\
SPT-CL J2259-3952 &  $1.75 \times 10^{-24}$  & $8.20 \times 10^{-24}$ \\
SPT-CL J0257-4817 &  $1.18 \times 10^{-24}$  & $7.88 \times 10^{-24}$ \\
SPT-CL J0451-4952 &  $1.30 \times 10^{-24}$  & $6.55 \times 10^{-24}$ \\
SPT-CL J0532-5450 &  $9.85 \times 10^{-25}$  & $8.65 \times 10^{-24}$ \\
SPT-CL J0317-5935 &  $1.68 \times 10^{-24}$  & $7.36 \times 10^{-24}$ \\
SPT-CL J0257-5732 &  $1.04 \times 10^{-24}$  & $7.00 \times 10^{-24}$ \\
SPT-CL J2235-4416 &  $1.50 \times 10^{-24}$  & $8.82 \times 10^{-24}$ \\
SPT-CL J0517-6311 &  $8.75 \times 10^{-25}$  & $7.00 \times 10^{-24}$ \\
SPT-CL J0403-5719 &  $1.42 \times 10^{-24}$  & $6.45 \times 10^{-24}$ \\
SPT-CL J0456-6141 &  $1.25 \times 10^{-24}$  & $8.18 \times 10^{-24}$ \\
SPT-CL J0314-6130 &  $1.90 \times 10^{-24}$  & $7.74 \times 10^{-24}$ \\
SPT-CL J0508-6149 &  $1.10 \times 10^{-24}$  & $6.86 \times 10^{-24}$ \\
SPT-CL J0641-5950 &  $1.54 \times 10^{-24}$  & $8.40 \times 10^{-24}$ \\
SPT-CL J0417-4427 &  $1.34 \times 10^{-24}$  & $7.55 \times 10^{-24}$ \\
SPT-CL J0307-5042 &  $1.72 \times 10^{-24}$  & $6.24 \times 10^{-24}$ \\
SPT-CL J0232-5257 &  $1.05 \times 10^{-24}$  & $8.90 \times 10^{-24}$ \\
SPT-CL J0124-4301 &  $1.10 \times 10^{-24}$  & $7.45 \times 10^{-24}$ \\
SPT-CL J2132-4349 &  $1.64 \times 10^{-24}$  & $6.80 \times 10^{-24}$ \\
SPT-CL J2131-5003 &  $9.42 \times 10^{-25}$  & $8.35 \times 10^{-24}$ \\
SPT-CL J0102-4915 &  $1.20 \times 10^{-24}$  & $7.70 \times 10^{-24}$ \\
SPT-CL J0113-6105 &  $1.40 \times 10^{-24}$  & $6.10 \times 10^{-24}$ \\
SPT-CL J0304-4748 &  $1.60 \times 10^{-24}$  & $8.53 \times 10^{-24}$ \\
SPT-CL J2331-5051 &  $8.30 \times 10^{-25}$  & $7.25 \times 10^{-24}$ \\
SPT-CL J0544-3950 &  $1.32 \times 10^{-24}$  & $6.74 \times 10^{-24}$ \\
SPT-CL J0048-4548 &  $1.08 \times 10^{-24}$  & $8.76 \times 10^{-24}$ \\
SPT-CL J0007-4706 &  $1.82 \times 10^{-24}$  & $7.90 \times 10^{-24}$ \\
SPT-CL J0306-4749 &  $1.00 \times 10^{-24}$  & $6.40 \times 10^{-24}$ \\
SPT-CL J0337-6300 &  $1.36 \times 10^{-24}$  & $8.00 \times 10^{-24}$ \\
SPT-CL J0111-5424 &  $1.55 \times 10^{-24}$  & $7.82 \times 10^{-24}$ \\
SPT-CL J0456-5116 &  $1.67 \times 10^{-24}$  & $6.65 \times 10^{-24}$ \\
SPT-CL J0257-6050 &  $1.02 \times 10^{-24}$  & $8.46 \times 10^{-24}$ \\
SPT-CL J0659-5300 &  $1.30 \times 10^{-24}$  & $7.16 \times 10^{-24}$ \\
SPT-CL J2145-4348 &  $1.16 \times 10^{-24}$  & $6.94 \times 10^{-24}$ \\
SPT-CL J0253-6046 &  $1.24 \times 10^{-24}$  & $8.60 \times 10^{-24}$ \\
SPT-CL J2302-4435 &  $9.12 \times 10^{-25}$  & $7.40 \times 10^{-24}$ \\
SPT-CL J2245-6206 &  $1.48 \times 10^{-24}$  & $6.88 \times 10^{-24}$ \\
SPT-CL J0337-4928 &  $1.11 \times 10^{-24}$  & $8.30 \times 10^{-24}$ \\
SPT-CL J2232-5959 &  $1.93 \times 10^{-24}$  & $7.02 \times 10^{-24}$ \\
SPT-CL J2040-5342 &  $1.38 \times 10^{-24}$  & $6.60 \times 10^{-24}$ \\
SPT-CL J0559-5249 &  $1.42 \times 10^{-24}$  & $8.70 \times 10^{-24}$ \\
SPT-CL J0307-6225 &  $1.20 \times 10^{-24}$  & $7.45 \times 10^{-24}$ \\
SPT-CL J0025-4133 &  $1.80 \times 10^{-24}$  & $6.20 \times 10^{-24}$ \\
SPT-CL J0109-4045 &  $1.25 \times 10^{-24}$  & $8.90 \times 10^{-24}$ \\
SPT-CL J0238-4904 &  $1.70 \times 10^{-24}$  & $7.60 \times 10^{-24}$ \\
SPT-CL J0221-4446 &  $1.05 \times 10^{-24}$  & $6.50 \times 10^{-24}$ \\
SPT-CL J2051-6256 &  $1.60 \times 10^{-24}$  & $8.14 \times 10^{-24}$ \\
SPT-CL J0218-4315 &  $1.66 \times 10^{-24}$  & $7.76 \times 10^{-24}$ \\
SPT-CL J0106-5355 &  $1.40 \times 10^{-24}$  & $9.16 \times 10^{-24}$ \\
SPT-CL J0219-4934 &  $2.56 \times 10^{-24}$  & $8.45 \times 10^{-24}$ \\
SPT-CL J0111-5518 &  $3.20 \times 10^{-24}$  & $9.68 \times 10^{-24}$ \\
SPT-CL J0351-4109 &  $4.55 \times 10^{-24}$  & $9.06 \times 10^{-24}$ \\
SPT-CL J2017-6258 &  $2.76 \times 10^{-24}$  & $8.80 \times 10^{-24}$ \\
SPT-CL J2148-6116 &  $5.10 \times 10^{-24}$  & $9.85 \times 10^{-24}$ \\
SPT-CL J0619-5802 &  $3.88 \times 10^{-24}$  & $8.56 \times 10^{-24}$ \\
SPT-CL J0135-5902 &  $4.32 \times 10^{-24}$  & $9.20 \times 10^{-24}$ \\
SPT-CL J0041-5107 &  $2.44 \times 10^{-24}$  & $9.44 \times 10^{-24}$ \\
SPT-CL J0342-5354 &  $3.66 \times 10^{-24}$  & $9.00 \times 10^{-24}$ \\
SPT-CL J0135-5904 &  $5.66 \times 10^{-24}$  & $9.37 \times 10^{-24}$ \\
SPT-CL J0343-5518 &  $4.00 \times 10^{-24}$  & $8.10 \times 10^{-24}$ \\
SPT-CL J0033-6326 &  $3.12 \times 10^{-24}$  & $9.75 \times 10^{-24}$ \\
SPT-CL J0212-4657 &  $5.22 \times 10^{-24}$  & $8.34 \times 10^{-24}$ \\
SPT-CL J0410-6343 &  $2.90 \times 10^{-24}$  & $9.54 \times 10^{-24}$ \\
SPT-CL J0336-4005 &  $4.78 \times 10^{-24}$  & $9.02 \times 10^{-24}$ \\
SPT-CL J0217-4310 &  $3.56 \times 10^{-24}$  & $8.68 \times 10^{-24}$ \\
SPT-CL J2218-4519 &  $2.10 \times 10^{-24}$  & $9.10 \times 10^{-24}$ \\
SPT-CL J0429-5233 &  $5.90 \times 10^{-24}$  & $9.88 \times 10^{-24}$ \\
SPT-CL J2337-5942 &  $4.20 \times 10^{-24}$  & $8.20 \times 10^{-24}$ \\
SPT-CL J2155-6048 &  $3.45 \times 10^{-24}$  & $9.30 \times 10^{-24}$ \\
SPT-CL J2350-5301 &  $2.60 \times 10^{-24}$  & $8.63 \times 10^{-24}$ \\
SPT-CL J0542-4100 &  $5.35 \times 10^{-24}$  & $9.45 \times 10^{-24}$ \\
SPT-CL J2222-4834 &  $4.04 \times 10^{-24}$  & $9.02 \times 10^{-24}$ \\
SPT-CL J0522-5026 &  $4.00 \times 10^{-24}$  & $8.79 \times 10^{-24}$ \\
SPT-CL J0309-4958 &  $2.84 \times 10^{-24}$  & $9.53 \times 10^{-24}$ \\
SPT-CL J0202-5401 &  $5.00 \times 10^{-24}$  & $8.91 \times 10^{-24}$ \\
SPT-CL J0426-5455 &  $4.68 \times 10^{-24}$  & $9.34 \times 10^{-24}$ \\
SPT-CL J0142-5032 &  $3.30 \times 10^{-24}$  & $8.50 \times 10^{-24}$ \\
SPT-CL J0402-6130 &  $2.34 \times 10^{-24}$  & $9.70 \times 10^{-24}$ \\
SPT-CL J0011-4614 &  $5.45 \times 10^{-24}$  & $8.76 \times 10^{-24}$ \\
SPT-CL J2155-5224 &  $4.12 \times 10^{-24}$  & $9.18 \times 10^{-24}$ \\
SPT-CL J0444-4352 &  $3.78 \times 10^{-24}$  & $8.12 \times 10^{-24}$ \\
SPT-CL J2020-6314 &  $3.00 \times 10^{-24}$  & $9.60 \times 10^{-24}$ \\
SPT-CL J0030-5213 &  $5.88 \times 10^{-24}$  & $8.90 \times 10^{-24}$ \\
SPT-CL J0512-5139 &  $4.55 \times 10^{-24}$  & $9.83 \times 10^{-24}$ \\
SPT-CL J0152-5303 &  $3.22 \times 10^{-24}$  & $8.48 \times 10^{-24}$ \\
SPT-CL J2206-5807 &  $2.72 \times 10^{-24}$  & $9.04 \times 10^{-24}$ \\
SPT-CL J0157-4007 &  $5.71 \times 10^{-24}$  & $9.25 \times 10^{-24}$ \\
SPT-CL J0649-4510 &  $4.36 \times 10^{-24}$  & $8.39 \times 10^{-24}$ \\
SPT-CL J0543-4250 &  $3.90 \times 10^{-24}$  & $9.77 \times 10^{-24}$ \\
SPT-CL J2110-5244 &  $2.50 \times 10^{-24}$  & $8.66 \times 10^{-24}$ \\
SPT-CL J0243-5930 &  $5.15 \times 10^{-24}$  & $9.40 \times 10^{-24}$ \\
SPT-CL J0217-5014 &  $4.84 \times 10^{-24}$  & $9.00 \times 10^{-24}$ \\
SPT-CL J0256-5617 &  $3.60 \times 10^{-24}$  & $9.15 \times 10^{-24}$ \\
SPT-CL J2312-4621 &  $2.15 \times 10^{-24}$  & $8.26 \times 10^{-24}$ \\
SPT-CL J2354-5633 &  $5.03 \times 10^{-24}$  & $9.50 \times 10^{-24}$ \\
SPT-CL J2220-4534 &  $4.28 \times 10^{-24}$  & $8.34 \times 10^{-24}$ \\
SPT-CL J0519-4248 &  $3.86 \times 10^{-24}$  & $9.82 \times 10^{-24}$ \\
SPT-CL J0422-5140 &  $2.66 \times 10^{-24}$  & $8.70 \times 10^{-24}$ \\
SPT-CL J2140-5331 &  $5.80 \times 10^{-24}$  & $1.45 \times 10^{-23}$ \\
SPT-CL J2146-5736 &  $4.10 \times 10^{-24}$  & $2.67 \times 10^{-23}$ \\
SPT-CL J0334-4815 &  $5.55 \times 10^{-24}$  & $3.12 \times 10^{-23}$ \\
SPT-CL J0148-4518 &  $7.56 \times 10^{-24}$  & $1.98 \times 10^{-23}$ \\
SPT-CL J2146-4846 &  $6.02 \times 10^{-24}$  & $2.34 \times 10^{-23}$ \\
SPT-CL J0123-4821 &  $6.60 \times 10^{-24}$  & $3.85 \times 10^{-23}$ \\
SPT-CL J0145-4426 &  $7.80 \times 10^{-24}$  & $2.19 \times 10^{-23}$ \\
SPT-CL J2317-4707 &  $7.20 \times 10^{-24}$  & $1.76 \times 10^{-23}$ \\
SPT-CL J0352-5647 &  $5.77 \times 10^{-24}$  & $3.54 \times 10^{-23}$ \\
SPT-CL J0231-5403 &  $7.76 \times 10^{-24}$  & $2.48 \times 10^{-23}$ \\
SPT-CL J0231-4427 &  $8.72 \times 10^{-24}$  & $1.09 \times 10^{-23}$ \\
SPT-CL J2109-5040 &  $6.72 \times 10^{-24}$  & $3.40 \times 10^{-23}$ \\
SPT-CL J0615-5746 &  $5.68 \times 10^{-24}$  & $2.92 \times 10^{-23}$ \\
SPT-CL J0511-5154 &  $6.35 \times 10^{-24}$  & $1.66 \times 10^{-23}$ \\
SPT-CL J0307-4123 &  $6.90 \times 10^{-24}$  & $3.00 \times 10^{-23}$ \\
SPT-CL J0216-4219 &  $6.94 \times 10^{-24}$  & $1.88 \times 10^{-23}$ \\
SPT-CL J0612-4317 &  $5.26 \times 10^{-24}$  & $2.75 \times 10^{-23}$ \\
SPT-CL J2118-5055 &  $5.45 \times 10^{-24}$  & $3.78 \times 10^{-23}$ \\
SPT-CL J0622-4645 &  $8.38 \times 10^{-24}$  & $1.22 \times 10^{-23}$ \\
SPT-CL J0341-6143 &  $7.80 \times 10^{-24}$  & $2.88 \times 10^{-23}$ \\
SPT-CL J0049-5315 &  $7.67 \times 10^{-24}$  & $3.68 \times 10^{-23}$ \\
SPT-CL J0000-5748 &  $7.70 \times 10^{-24}$  & $1.16 \times 10^{-23}$ \\
SPT-CL J0014-4952 &  $7.36 \times 10^{-24}$  & $2.55 \times 10^{-23}$ \\
SPT-CL J0521-5104 &  $7.06 \times 10^{-24}$  & $3.30 \times 10^{-23}$ \\
SPT-CL J0233-5819 &  $7.82 \times 10^{-24}$  & $2.05 \times 10^{-23}$ \\
SPT-CL J2134-4109 &  $5.36 \times 10^{-24}$  & $3.95 \times 10^{-23}$ \\
SPT-CL J0359-5218 &  $7.00 \times 10^{-24}$  & $1.30 \times 10^{-23}$ \\
SPT-CL J0528-4417 &  $8.24 \times 10^{-24}$  & $2.40 \times 10^{-23}$ \\
SPT-CL J0021-4902 &  $7.90 \times 10^{-24}$  & $3.25 \times 10^{-23}$ \\
SPT-CL J0310-4647 &  $6.56 \times 10^{-24}$  & $1.57 \times 10^{-23}$ \\
SPT-CL J2043-5035 &  $5.82 \times 10^{-24}$  & $2.10 \times 10^{-23}$ \\
SPT-CL J0324-6236 &  $8.50 \times 10^{-24}$  & $3.06 \times 10^{-23}$ \\
SPT-CL J0441-4855 &  $7.93 \times 10^{-24}$  & $1.82 \times 10^{-23}$ \\
SPT-CL J0406-4805 &  $6.90 \times 10^{-24}$  & $2.99 \times 10^{-23}$ \\
SPT-CL J2358-4354 &  $6.63 \times 10^{-24}$  & $3.44 \times 10^{-23}$ \\
SPT-CL J0230-6028 &  $5.35 \times 10^{-24}$  & $1.08 \times 10^{-23}$ \\
SPT-CL J2259-6057 &  $6.68 \times 10^{-24}$  & $2.66 \times 10^{-23}$ \\
SPT-CL J2034-5936 &  $5.75 \times 10^{-24}$  & $3.17 \times 10^{-23}$ \\
SPT-CL J0103-4250 &  $5.46 \times 10^{-24}$  & $2.00 \times 10^{-23}$ \\
SPT-CL J0118-5156 &  $6.16 \times 10^{-24}$  & $2.82 \times 10^{-23}$ \\
SPT-CL J0449-4901 &  $8.10 \times 10^{-24}$  & $3.50 \times 10^{-23}$ \\
SPT-CL J2106-4421 &  $7.18 \times 10^{-24}$  & $1.65 \times 10^{-23}$ \\
SPT-CL J0131-5604 &  $6.04 \times 10^{-24}$  & $2.77 \times 10^{-23}$ \\
SPT-CL J0641-4733 &  $6.65 \times 10^{-24}$  & $3.90 \times 10^{-23}$ \\
SPT-CL J2258-4044 &  $6.25 \times 10^{-24}$  & $1.12 \times 10^{-23}$ \\
SPT-CL J2301-4023 &  $6.16 \times 10^{-24}$  & $2.64 \times 10^{-23}$ \\
SPT-CL J0058-6145 &  $6.84 \times 10^{-24}$  & $3.38 \times 10^{-23}$ \\
SPT-CL J2146-4633 &  $7.96 \times 10^{-24}$  & $1.48 \times 10^{-23}$ \\
SPT-CL J0646-6236 &  $7.72 \times 10^{-24}$  & $2.20 \times 10^{-23}$ \\
SPT-CL J2106-5844 &  $7.40 \times 10^{-24}$  & $3.73 \times 10^{-23}$ \\
SPT-CL J2341-5119 &  $8.85 \times 10^{-24}$  & $3.45 \times 10^{-23}$ \\

\hline
\hline \hline
%\bibliographystyle{plain} % Choose a bibliography style
%\bibliography{references} % Replace 'references' with the name of your .bib file without the .bib extension
\multicolumn{3}{l}{} \\ [-1pt]

\end{longtable*}
